Locally Frozen Defects in Random Sequential Adsorption with Diffusional Relaxation

Random sequential adsorption with diffusional relaxation, of two by two square objects on the two-dimensional square lattice is studied by Monte Carlo computer simulation. Asymptotically for large lattice sizes, diffusional relaxation allows the deposition process to reach full coverage. The coverage approaches the full occupation value, 1, as a power-law with convergence exponent near 1/2. For a periodic lattice of finite (even) size $L$, the final state is a frozen random rectangular grid of domain walls connecting single-site defects. The domain sizes saturate at L**0.8. Prior to saturation, i.e., asymptotically for infinite lattice, the domain growth is power-law with growth exponent near, or possibly somewhat smaller than, 1/2.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%======================(Figure 1 begins here)===================

%!PS-Adobe
%% Figure 1, showing the defect sites and lines.
/Helvetica findfont 13 scalefont setfont
100 60 moveto (FIG. 1  Wang et al) show
/d 1.83 def
/m { newpath moveto } bind def
/r { rlineto } bind def
/s { m d 0 r 0 d r d neg 0 r closepath stroke } bind def
gsave
90 140 translate
13 13  scale
0.09 setlinewidth
   0   1 s
   0   3 s
   0   5 s
   0   7 s
   0   9 s
   0  11 s
   0  13 s
   0  15 s
   0  29 s
   0  31 s
   1  17 s
   1  19 s
   1  21 s
   1  23 s
   1  25 s
   1  27 s
   2   0 s
   2   2 s
   2   4 s
   2   6 s
   2   8 s
   2  10 s
   2  12 s
   2  14 s
   2  30 s
   3  16 s
   3  18 s
   3  20 s
   3  22 s
   3  24 s
   3  26 s
   3  28 s
   4   0 s
   4   2 s
   4   4 s
   4   6 s
   4   8 s
   4  10 s
   4  12 s
   4  14 s
   4  30 s
   5  16 s
   5  18 s
   5  20 s
   5  22 s
   5  24 s
   5  26 s
   5  28 s
   6   0 s
   6   2 s
   6   4 s
   6   6 s
   6   8 s
   6  10 s
   6  12 s
   6  14 s
   6  30 s
   7  16 s
   7  18 s
   7  20 s
   7  22 s
   7  24 s
   7  26 s
   7  28 s
   8   0 s
   8   2 s
   8   4 s
   8   6 s
   8   8 s
   8  10 s
   8  12 s
   8  14 s
   8  30 s
   9  16 s
   9  18 s
   9  20 s
   9  22 s
   9  24 s
   9  26 s
   9  28 s
  10   0 s
  10   2 s
  10   4 s
  10   6 s
  10   8 s
  10  10 s
  10  12 s
  10  14 s
  10  30 s
  11  16 s
  11  18 s
  11  20 s
  11  22 s
  11  24 s
  11  26 s
  11  28 s
  12   0 s
  12   2 s
  12   4 s
  12   6 s
  12   8 s
  12  10 s
  12  12 s
  12  14 s
  12  30 s
  13  17 s
  13  19 s
  13  21 s
  13  23 s
  13  25 s
  13  27 s
  14   1 s
  14   3 s
  14   5 s
  14   7 s
  14   9 s
  14  11 s
  14  13 s
  14  15 s
  14  29 s
  14  31 s
  15  17 s
  15  19 s
  15  21 s
  15  23 s
  15  25 s
  15  27 s
  16   1 s
  16   3 s
  16   5 s
  16   7 s
  16   9 s
  16  11 s
  16  13 s
  16  15 s
  16  29 s
  16  31 s
  17  17 s
  17  19 s
  17  21 s
  17  23 s
  17  25 s
  17  27 s
  18   1 s
  18   3 s
  18   5 s
  18   7 s
  18   9 s
  18  11 s
  18  13 s
  18  15 s
  18  29 s
  18  31 s
  19  17 s
  19  19 s
  19  21 s
  19  23 s
  19  25 s
  19  27 s
  20   1 s
  20   3 s
  20   5 s
  20   7 s
  20   9 s
  20  11 s
  20  13 s
  20  15 s
  20  29 s
  20  31 s
  21  17 s
  21  19 s
  21  21 s
  21  23 s
  21  25 s
  21  27 s
  22   1 s
  22   3 s
  22   5 s
  22   7 s
  22   9 s
  22  11 s
  22  13 s
  22  15 s
  22  29 s
  22  31 s
  23  17 s
  23  19 s
  23  21 s
  23  23 s
  23  25 s
  23  27 s
  24   1 s
  24   3 s
  24   5 s
  24   7 s
  24   9 s
  24  11 s
  24  13 s
  24  15 s
  24  29 s
  24  31 s
  25  17 s
  25  19 s
  25  21 s
  25  23 s
  25  25 s
  25  27 s
  26   1 s
  26   3 s
  26   5 s
  26   7 s
  26   9 s
  26  11 s
  26  13 s
  26  15 s
  26  29 s
  26  31 s
  27  17 s
  27  19 s
  27  21 s
  27  23 s
  27  25 s
  27  27 s
  28   1 s
  28   3 s
  28   5 s
  28   7 s
  28   9 s
  28  11 s
  28  13 s
  28  15 s
  28  29 s
  28  31 s
  29  17 s
  29  19 s
  29  21 s
  29  23 s
  29  25 s
  29  27 s
  30   1 s
  30   3 s
  30   5 s
  30   7 s
  30   9 s
  30  11 s
  30  13 s
  30  15 s
  30  29 s
  30  31 s
  31  17 s
  31  19 s
  31  21 s
  31  23 s
  31  25 s
  31  27 s
grestore
showpage

%%======================(Figure 2 begins here)===================

%!PostScript
%%This is Figure 2 the long time limit values for defect densty vs L
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2300 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 419 m
528 2029 l
2642 2029 l
2642 419 l
528 419 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
814 419 m
814 429 l
981 419 m
981 429 l
1100 419 m
1100 429 l
1193 419 m
1193 429 l
1268 419 m
1268 429 l
1332 419 m
1332 429 l
1387 419 m
1387 429 l
1435 419 m
1435 429 l
1765 419 m
1765 429 l
1933 419 m
1933 429 l
2052 419 m
2052 429 l
2144 419 m
2144 429 l
2219 419 m
2219 429 l
2283 419 m
2283 429 l
2338 419 m
2338 429 l
2387 419 m
2387 429 l
814 2029 m
814 2019 l
981 2029 m
981 2019 l
1100 2029 m
1100 2019 l
1193 2029 m
1193 2019 l
1268 2029 m
1268 2019 l
1332 2029 m
1332 2019 l
1387 2029 m
1387 2019 l
1435 2029 m
1435 2019 l
1765 2029 m
1765 2019 l
1933 2029 m
1933 2019 l
2052 2029 m
2052 2019 l
2144 2029 m
2144 2019 l
2219 2029 m
2219 2019 l
2283 2029 m
2283 2019 l
2338 2029 m
2338 2019 l
2387 2029 m
2387 2019 l
stroke
528 419 m
528 439 l
1479 419 m
1479 439 l
2430 419 m
2430 439 l
528 2029 m
528 2009 l
1479 2029 m
1479 2009 l
2430 2029 m
2430 2009 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 369 m
gsave
528 369 translate
0 rotate
0 -20  m
(6) CS
(6) show
grestore
1479 369 m
gsave
1479 369 translate
0 rotate
0 -20  m
(60) CS
(60) show
grestore
2430 369 m
gsave
2430 369 translate
0 rotate
0 -20  m
(600) CS
(600) show
grestore
/Helvetica findfont
87 scalefont
 setfont
1585 269 m
gsave
1585 269 translate
0 rotate
0 0  m
(L) CS
(L) show
grestore
528 615 m
538 615 l
528 730 m
538 730 l
528 811 m
538 811 l
528 874 m
538 874 l
528 925 m
538 925 l
528 969 m
538 969 l
528 1006 m
538 1006 l
528 1040 m
538 1040 l
528 1265 m
538 1265 l
528 1380 m
538 1380 l
528 1461 m
538 1461 l
528 1524 m
538 1524 l
528 1575 m
538 1575 l
528 1619 m
538 1619 l
528 1656 m
538 1656 l
528 1690 m
538 1690 l
528 1915 m
538 1915 l
528 2029 m
538 2029 l
2642 615 m
2632 615 l
2642 730 m
2632 730 l
2642 811 m
2632 811 l
2642 874 m
2632 874 l
2642 925 m
2632 925 l
2642 969 m
2632 969 l
2642 1006 m
2632 1006 l
2642 1040 m
2632 1040 l
2642 1265 m
2632 1265 l
2642 1380 m
2632 1380 l
2642 1461 m
2632 1461 l
2642 1524 m
2632 1524 l
2642 1575 m
2632 1575 l
2642 1619 m
2632 1619 l
2642 1656 m
2632 1656 l
2642 1690 m
2632 1690 l
2642 1915 m
2632 1915 l
2642 2029 m
2632 2029 l
stroke
528 419 m
548 419 l
528 1069 m
548 1069 l
528 1719 m
548 1719 l
2642 419 m
2622 419 l
2642 1069 m
2622 1069 l
2642 1719 m
2622 1719 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 419 m
gsave
490 419 translate
0 rotate
0 -20  m
(10-4) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-4) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 1069 m
gsave
490 1069 translate
0 rotate
0 -20  m
(10-3) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 1719 m
gsave
490 1719 translate
0 rotate
0 -20  m
(10-2) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
/Helvetica findfont
87 scalefont
 setfont
/Symbol findfont
87 scalefont
 setfont
324 1224 m
gsave
324 1224 translate
90 rotate
0 0  m
(r) CS
(r) show
grestore
1 setlinewidth
/Symbol findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
newpath
2365 524 13 0 360 arc
closepath
fill
stroke
newpath
2078 867 13 0 360 arc
closepath
fill
stroke
newpath
1792 1070 13 0 360 arc
closepath
fill
stroke
newpath
1506 1324 13 0 360 arc
closepath
fill
stroke
newpath
1219 1537 13 0 360 arc
closepath
fill
stroke
newpath
933 1709 13 0 360 arc
closepath
fill
stroke
newpath
646 1748 13 0 360 arc
closepath
fill
stroke
/Helvetica findfont 30 scalefont setfont
300  50 moveto (FIG. 2  Wang et al) show
showpage
%%Trailer
%%BoundingBox: 126 100 634 486

%%======================(Figure 3 begins here)===================

%!PostScript
%%This is Figure 3, single-site density vs time for L=8, to 256
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
/Helvetica findfont 15 scalefont setfont
/rshow { gsave 90 rotate show grestore } bind def
139  317 m (8)   rshow
157  421 m (16)  rshow
242  478 m (32)  rshow
343  603 m (64)  rshow
439  559 m (128) rshow
451  629 m (256) rshow
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2300 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 419 m
528 2029 l
2641 2029 l
2641 419 l
528 419 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
740 419 m
740 429 l
864 419 m
864 429 l
952 419 m
952 429 l
1020 419 m
1020 429 l
1076 419 m
1076 429 l
1123 419 m
1123 429 l
1164 419 m
1164 429 l
1200 419 m
1200 429 l
1444 419 m
1444 429 l
1568 419 m
1568 429 l
1656 419 m
1656 429 l
1725 419 m
1725 429 l
1781 419 m
1781 429 l
1828 419 m
1828 429 l
1869 419 m
1869 429 l
1905 419 m
1905 429 l
2149 419 m
2149 429 l
2273 419 m
2273 429 l
2361 419 m
2361 429 l
2429 419 m
2429 429 l
2485 419 m
2485 429 l
2532 419 m
2532 429 l
2573 419 m
2573 429 l
2609 419 m
2609 429 l
740 2029 m
740 2019 l
864 2029 m
864 2019 l
952 2029 m
952 2019 l
1020 2029 m
1020 2019 l
1076 2029 m
1076 2019 l
1123 2029 m
1123 2019 l
1164 2029 m
1164 2019 l
1200 2029 m
1200 2019 l
1444 2029 m
1444 2019 l
1568 2029 m
1568 2019 l
1656 2029 m
1656 2019 l
1725 2029 m
1725 2019 l
1781 2029 m
1781 2019 l
1828 2029 m
1828 2019 l
1869 2029 m
1869 2019 l
1905 2029 m
1905 2019 l
2149 2029 m
2149 2019 l
2273 2029 m
2273 2019 l
2361 2029 m
2361 2019 l
2429 2029 m
2429 2019 l
2485 2029 m
2485 2019 l
2532 2029 m
2532 2019 l
2573 2029 m
2573 2019 l
2609 2029 m
2609 2019 l
stroke
528 419 m
528 439 l
1232 419 m
1232 439 l
1937 419 m
1937 439 l
2641 419 m
2641 439 l
528 2029 m
528 2009 l
1232 2029 m
1232 2009 l
1937 2029 m
1937 2009 l
2641 2029 m
2641 2009 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 369 m
gsave
528 369 translate
0 rotate
0 -20  m
(101) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
1232 369 m
gsave
1232 369 translate
0 rotate
0 -20  m
(102) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
1937 369 m
gsave
1937 369 translate
0 rotate
0 -20  m
(103) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
2641 369 m
gsave
2641 369 translate
0 rotate
0 -20  m
(104) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
/Helvetica findfont
87 scalefont
 setfont
1584 269 m
gsave
1584 269 translate
0 rotate
0 0  m
(t) CS
(t) show
grestore
528 792 m
538 792 l
528 1010 m
538 1010 l
528 1165 m
538 1165 l
528 1284 m
538 1284 l
528 1382 m
538 1382 l
528 1465 m
538 1465 l
528 1537 m
538 1537 l
528 1600 m
538 1600 l
528 2029 m
538 2029 l
2641 792 m
2631 792 l
2641 1010 m
2631 1010 l
2641 1165 m
2631 1165 l
2641 1284 m
2631 1284 l
2641 1382 m
2631 1382 l
2641 1465 m
2631 1465 l
2641 1537 m
2631 1537 l
2641 1600 m
2631 1600 l
2641 2029 m
2631 2029 l
stroke
528 419 m
548 419 l
528 1657 m
548 1657 l
2641 419 m
2621 419 l
2641 1657 m
2621 1657 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 419 m
gsave
490 419 translate
0 rotate
0 -20  m
(10-3) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 1657 m
gsave
490 1657 translate
0 rotate
0 -20  m
(10-2) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
/Helvetica findfont
87 scalefont
 setfont
/Symbol findfont
87 scalefont
 setfont
324 1224 m
gsave
324 1224 translate
90 rotate
0 0  m
(r) CS
(r) show
grestore
1 setlinewidth
/Symbol findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
459 1300 m
528 1394 m
671 1593 l
795 1679 l
883 1710 l
952 1715 l
1008 1714 l
1055 1706 l
1096 1697 l
1132 1681 l
1164 1668 l
1193 1653 l
1220 1639 l
1244 1625 l
1267 1614 l
1288 1599 l
1308 1586 l
1326 1572 l
1344 1560 l
1360 1545 l
1376 1534 l
1391 1522 l
1405 1510 l
1419 1497 l
1432 1486 l
1444 1475 l
1456 1465 l
1468 1454 l
1479 1444 l
1490 1436 l
1500 1427 l
1510 1417 l
1520 1408 l
1529 1398 l
1538 1390 l
1547 1381 l
1556 1374 l
1564 1365 l
1572 1356 l
1580 1349 l
1588 1341 l
1596 1335 l
1603 1330 l
1610 1321 l
1617 1314 l
1624 1306 l
1631 1300 l
1637 1294 l
1644 1284 l
1650 1281 l
1656 1274 l
1662 1268 l
1668 1263 l
1674 1256 l
1680 1250 l
1686 1246 l
1691 1241 l
1697 1237 l
1702 1232 l
1707 1225 l
1712 1219 l
1717 1213 l
1722 1209 l
1727 1204 l
1732 1201 l
1737 1196 l
1741 1191 l
1746 1187 l
1751 1184 l
1755 1179 l
1759 1174 l
1764 1172 l
1768 1166 l
1772 1160 l
1776 1154 l
1781 1151 l
1785 1145 l
1789 1142 l
1793 1137 l
1796 1134 l
1800 1130 l
1804 1127 l
1808 1122 l
1812 1117 l
1815 1114 l
1819 1111 l
1822 1108 l
1826 1106 l
1829 1105 l
1833 1099 l
1836 1095 l
1840 1092 l
1843 1087 l
1846 1085 l
1850 1084 l
1853 1077 l
1856 1072 l
1859 1071 l
1862 1067 l
1865 1065 l
1869 1061 l
1872 1058 l
1875 1054 l
1878 1052 l
1881 1049 l
1883 1046 l
1886 1045 l
1889 1039 l
1892 1034 l
1895 1034 l
1898 1031 l
1900 1028 l
1903 1028 l
1906 1022 l
1909 1020 l
1911 1018 l
1914 1015 l
1917 1011 l
1919 1008 l
1922 1005 l
1924 1002 l
1927 1002 l
1929 997 l
1932 997 l
1934 993 l
1937 992 l
1939 991 l
1942 986 l
1944 985 l
1946 986 l
1949 980 l
1951 978 l
1954 977 l
1956 975 l
1958 970 l
1960 971 l
1963 967 l
1965 966 l
1967 964 l
1969 961 l
1972 959 l
1974 958 l
1976 954 l
1978 952 l
1980 949 l
1982 948 l
1984 946 l
1986 943 l
1989 941 l
1991 940 l
1993 939 l
1995 935 l
1997 933 l
1999 933 l
2001 929 l
2003 927 l
2005 924 l
2007 923 l
2009 921 l
2010 919 l
2012 915 l
2014 917 l
2016 911 l
2018 909 l
2020 908 l
2022 907 l
2024 905 l
2025 903 l
2027 900 l
2029 899 l
2031 900 l
2033 900 l
2035 900 l
2036 898 l
2038 894 l
2040 892 l
2042 892 l
2043 888 l
2045 888 l
2047 887 l
2048 881 l
2050 880 l
2052 880 l
2053 880 l
2055 877 l
2057 876 l
2058 873 l
2060 872 l
2062 871 l
2063 866 l
2065 863 l
2067 865 l
2068 863 l
2070 860 l
2071 860 l
2073 857 l
2074 856 l
2076 854 l
2078 857 l
2079 853 l
2081 849 l
2082 846 l
2084 845 l
2085 844 l
2087 841 l
2088 841 l
2090 838 l
2091 834 l
2093 835 l
2094 834 l
2096 833 l
2097 834 l
2099 830 l
2100 830 l
2101 831 l
2103 829 l
2104 825 l
2106 824 l
2107 823 l
2108 823 l
2110 824 l
2111 824 l
2113 822 l
2114 819 l
2115 817 l
2117 815 l
2118 816 l
2119 813 l
2121 811 l
2122 808 l
2123 809 l
2125 808 l
2126 806 l
2127 803 l
2129 802 l
2130 801 l
2131 798 l
2133 798 l
2134 798 l
2135 798 l
2136 798 l
2138 794 l
2139 794 l
2140 794 l
2142 792 l
2143 787 l
2144 787 l
2145 789 l
2147 785 l
2148 783 l
2149 784 l
2150 785 l
2151 782 l
2153 779 l
2154 778 l
2155 775 l
2156 771 l
2157 771 l
2159 772 l
2160 771 l
2161 769 l
2162 767 l
2163 765 l
2164 763 l
2166 764 l
2167 766 l
2168 764 l
2169 762 l
2170 765 l
2171 761 l
2173 760 l
2174 759 l
2175 757 l
2176 754 l
2177 755 l
2178 754 l
2179 753 l
2180 750 l
2181 749 l
2183 749 l
2184 751 l
2185 749 l
2186 747 l
2187 745 l
2188 745 l
2189 742 l
2190 743 l
2191 743 l
2192 737 l
2193 736 l
2194 736 l
2195 734 l
2196 734 l
2198 732 l
2199 729 l
2200 728 l
2201 728 l
2202 727 l
2203 726 l
2204 726 l
2205 726 l
2206 724 l
2207 724 l
2208 721 l
2209 722 l
2210 720 l
2211 722 l
2212 717 l
2213 719 l
2214 714 l
2215 716 l
2216 716 l
2217 715 l
2218 715 l
2219 712 l
2220 711 l
2221 711 l
2222 710 l
2223 710 l
2224 707 l
2225 708 l
2225 705 l
2226 706 l
2227 701 l
2228 700 l
2229 700 l
2230 699 l
2231 700 l
2232 701 l
2233 699 l
2234 697 l
2235 696 l
2236 695 l
2237 694 l
2238 694 l
2239 693 l
2239 690 l
2240 690 l
2241 690 l
2242 688 l
2243 687 l
2244 685 l
2245 684 l
2246 685 l
2247 682 l
2248 680 l
2248 681 l
2249 678 l
2250 676 l
2251 677 l
2252 677 l
2253 676 l
2254 673 l
2255 675 l
2255 674 l
2256 672 l
2257 672 l
2258 670 l
2259 671 l
2260 669 l
2261 669 l
2261 667 l
2262 668 l
2263 666 l
2264 667 l
2265 664 l
2266 665 l
2266 665 l
2267 668 l
2268 665 l
2269 665 l
2270 664 l
2271 660 l
2271 661 l
2272 660 l
2273 659 l
2274 655 l
2275 657 l
2275 653 l
2276 657 l
2277 655 l
2278 656 l
2279 653 l
2280 651 l
2280 652 l
2281 652 l
2282 650 l
2283 648 l
2283 649 l
2284 649 l
2285 648 l
2286 645 l
2287 647 l
2287 643 l
2288 644 l
2289 641 l
2290 643 l
2290 643 l
2291 641 l
2292 643 l
2293 640 l
2294 637 l
2294 638 l
2295 635 l
2296 631 l
2297 631 l
2297 628 l
2298 628 l
2299 628 l
2300 630 l
2300 629 l
2301 629 l
2302 628 l
2303 628 l
2303 627 l
2304 627 l
2305 625 l
2306 624 l
2306 624 l
2307 621 l
2308 622 l
2308 620 l
2309 618 l
2310 620 l
2311 618 l
2311 617 l
2312 616 l
2313 613 l
2314 613 l
2314 614 l
2315 614 l
2316 612 l
2316 615 l
2317 614 l
2318 612 l
2318 614 l
2319 613 l
2320 612 l
2321 611 l
2321 610 l
2322 608 l
2323 609 l
2323 606 l
2324 604 l
2325 604 l
2325 604 l
2326 602 l
2327 603 l
2327 603 l
2328 601 l
2329 602 l
2330 600 l
2330 599 l
2331 599 l
2332 599 l
2332 599 l
2333 595 l
2334 595 l
2334 593 l
2335 594 l
2336 593 l
2336 592 l
2337 591 l
2338 588 l
2338 591 l
2339 587 l
2340 588 l
2340 588 l
2341 586 l
2341 584 l
2342 584 l
2343 584 l
2343 583 l
2344 583 l
2345 582 l
2345 582 l
2346 581 l
2347 581 l
2347 580 l
2348 578 l
2349 580 l
2349 577 l
2350 575 l
2350 573 l
2351 574 l
2352 573 l
2352 569 l
2353 569 l
2354 573 l
2354 572 l
2355 569 l
2356 571 l
2356 570 l
2357 571 l
2357 572 l
2358 569 l
2359 568 l
2359 567 l
2360 567 l
2360 568 l
2361 566 l
2362 567 l
2362 567 l
2363 564 l
2364 566 l
2364 565 l
2365 565 l
2365 562 l
2366 562 l
2367 560 l
2367 562 l
2368 561 l
2368 562 l
2369 560 l
2370 560 l
2370 563 l
2371 560 l
2371 560 l
2372 561 l
2372 561 l
2373 560 l
2374 558 l
2374 556 l
2375 557 l
2375 557 l
2376 557 l
2377 555 l
2377 552 l
2378 552 l
2378 552 l
2379 551 l
2379 551 l
2380 546 l
2381 549 l
2381 546 l
2382 549 l
2382 544 l
2383 544 l
2384 543 l
2384 541 l
2385 542 l
2385 542 l
2386 541 l
2386 540 l
2387 541 l
2387 539 l
2388 537 l
2389 539 l
2389 540 l
2390 540 l
2390 537 l
2391 538 l
2391 536 l
2392 536 l
2392 535 l
2393 533 l
2394 533 l
2394 533 l
2395 533 l
2395 533 l
2396 531 l
2396 533 l
2397 533 l
2397 530 l
2398 528 l
2398 528 l
2399 527 l
2400 526 l
2400 527 l
2401 528 l
2401 529 l
2402 526 l
2402 526 l
2403 527 l
2403 526 l
2404 528 l
2404 526 l
2405 524 l
2405 521 l
2406 521 l
2407 519 l
2407 516 l
2408 517 l
2408 515 l
2409 516 l
2409 516 l
2410 513 l
2410 513 l
2411 513 l
2411 512 l
2412 509 l
2412 509 l
2413 509 l
2413 508 l
2414 508 l
2414 507 l
2415 507 l
2415 507 l
2416 507 l
2416 508 l
2417 510 l
2417 507 l
2418 502 l
2418 504 l
2419 507 l
2419 508 l
2420 505 l
2420 506 l
2421 506 l
2421 505 l
2422 505 l
2422 504 l
2423 503 l
2423 502 l
2424 500 l
2424 500 l
2425 501 l
2425 501 l
2426 498 l
2426 499 l
2427 498 l
2427 497 l
2428 498 l
2428 497 l
2429 497 l
2429 495 l
2430 497 l
2430 497 l
2431 498 l
2431 497 l
2432 496 l
2432 495 l
2433 496 l
2433 493 l
2434 494 l
2434 494 l
2435 492 l
2435 492 l
2436 490 l
2436 487 l
2437 487 l
2437 486 l
2438 487 l
2438 487 l
2439 490 l
2439 489 l
2439 487 l
2440 487 l
2440 486 l
2441 484 l
2441 482 l
2442 483 l
2442 484 l
2443 484 l
2443 483 l
2444 481 l
2444 481 l
2445 483 l
2445 479 l
2446 481 l
2446 479 l
2447 476 l
2447 477 l
2447 478 l
2448 478 l
2448 478 l
2449 476 l
2449 477 l
2450 473 l
2450 473 l
2451 472 l
2451 475 l
2452 474 l
2452 473 l
2452 472 l
2453 470 l
2453 471 l
2454 471 l
2454 470 l
2455 472 l
2455 469 l
2456 471 l
2456 471 l
2457 470 l
2457 468 l
2457 471 l
2458 471 l
2458 470 l
2459 469 l
2459 469 l
2460 468 l
2460 467 l
2461 465 l
2461 466 l
2461 467 l
2462 466 l
2462 467 l
2463 466 l
2463 465 l
2464 465 l
2464 464 l
2464 464 l
2465 460 l
2465 459 l
2466 458 l
2466 460 l
2467 456 l
2467 459 l
2468 457 l
2468 457 l
2468 458 l
2469 460 l
2469 459 l
2470 457 l
2470 459 l
2471 461 l
2471 461 l
2471 458 l
2472 460 l
2472 459 l
2473 459 l
2473 458 l
2474 454 l
2474 456 l
2474 455 l
2475 455 l
2475 456 l
2476 457 l
2476 453 l
2476 455 l
2477 450 l
2477 450 l
2478 447 l
2478 450 l
2479 449 l
2479 450 l
2479 449 l
2480 447 l
2480 449 l
2481 450 l
2481 447 l
2481 447 l
2482 450 l
2482 447 l
2483 447 l
2483 447 l
2484 447 l
2484 445 l
2484 444 l
2485 445 l
2485 448 l
2486 445 l
2486 443 l
2486 443 l
2487 443 l
2487 439 l
2488 442 l
2488 443 l
2488 440 l
2489 442 l
2489 444 l
2490 443 l
2490 441 l
2490 441 l
2491 438 l
2491 439 l
2492 437 l
2492 438 l
2492 438 l
2493 437 l
2493 436 l
2494 436 l
2494 435 l
2494 434 l
2495 433 l
2495 429 l
2496 432 l
2496 432 l
2496 434 l
2497 432 l
2497 430 l
2498 430 l
2498 428 l
2498 427 l
2499 428 l
2499 426 l
2500 427 l
2500 425 l
2500 424 l
2501 425 l
2501 426 l
2501 426 l
2502 426 l
2502 423 l
2503 424 l
2503 423 l
2503 422 l
2504 424 l
2504 422 l
2505 421 l
2505 419 l
stroke
2505 419 m
2507 419 m
2507 420 l
2507 419 l
2508 419 m
2508 420 l
2508 419 l
stroke
1 setlinewidth
3 setlinewidth
459 1305 m
528 1398 m
671 1593 l
795 1678 l
883 1709 l
952 1720 l
1008 1715 l
1055 1706 l
1096 1694 l
1132 1682 l
1164 1668 l
1193 1654 l
1220 1643 l
1244 1626 l
1267 1613 l
1288 1598 l
1308 1584 l
1326 1572 l
1344 1560 l
1360 1543 l
1376 1533 l
1391 1521 l
1405 1509 l
1419 1497 l
1432 1487 l
1444 1476 l
1456 1465 l
1468 1457 l
1479 1446 l
1490 1434 l
1500 1424 l
1510 1416 l
1520 1407 l
1529 1400 l
1538 1393 l
1547 1384 l
1556 1377 l
1564 1369 l
1572 1359 l
1580 1352 l
1588 1344 l
1596 1338 l
1603 1331 l
1610 1323 l
1617 1316 l
1624 1309 l
1631 1304 l
1637 1298 l
1644 1292 l
1650 1284 l
1656 1277 l
1662 1273 l
1668 1267 l
1674 1260 l
1680 1255 l
1686 1250 l
1691 1245 l
1697 1238 l
1702 1234 l
1707 1227 l
1712 1223 l
1717 1220 l
1722 1213 l
1727 1209 l
1732 1204 l
1737 1198 l
1741 1195 l
1746 1192 l
1751 1185 l
1755 1179 l
1759 1176 l
1764 1170 l
1768 1168 l
1772 1165 l
1776 1160 l
1781 1157 l
1785 1152 l
1789 1147 l
1793 1142 l
1796 1139 l
1800 1135 l
1804 1129 l
1808 1128 l
1812 1123 l
1815 1118 l
1819 1114 l
1822 1113 l
1826 1110 l
1829 1105 l
1833 1100 l
1836 1097 l
1840 1094 l
1843 1093 l
1846 1089 l
1850 1086 l
1853 1084 l
1856 1081 l
1859 1078 l
1862 1075 l
1865 1071 l
1869 1067 l
1872 1064 l
1875 1061 l
1878 1057 l
1881 1052 l
1883 1052 l
1886 1048 l
1889 1047 l
1892 1045 l
1895 1043 l
1898 1040 l
1900 1037 l
1903 1033 l
1906 1029 l
1909 1027 l
1911 1026 l
1914 1021 l
1917 1019 l
1919 1016 l
1922 1014 l
1924 1010 l
1927 1006 l
1929 1006 l
1932 1002 l
1934 997 l
1937 996 l
1939 993 l
1942 990 l
1944 988 l
1946 987 l
1949 983 l
1951 983 l
1954 980 l
1956 975 l
1958 975 l
1960 973 l
1963 970 l
1965 964 l
1967 965 l
1969 962 l
1972 961 l
1974 961 l
1976 960 l
1978 957 l
1980 954 l
1982 952 l
1984 950 l
1986 947 l
1989 942 l
1991 944 l
1993 939 l
1995 937 l
1997 935 l
1999 933 l
2001 931 l
2003 927 l
2005 926 l
2007 926 l
2009 921 l
2010 921 l
2012 920 l
2014 917 l
2016 915 l
2018 914 l
2020 910 l
2022 908 l
2024 906 l
2025 903 l
2027 901 l
2029 900 l
2031 896 l
2033 896 l
2035 892 l
2036 892 l
2038 887 l
2040 887 l
2042 885 l
2043 883 l
2045 882 l
2047 881 l
2048 878 l
2050 876 l
2052 871 l
2053 870 l
2055 867 l
2057 865 l
2058 864 l
2060 864 l
2062 861 l
2063 859 l
2065 855 l
2067 853 l
2068 853 l
2070 850 l
2071 848 l
2073 848 l
2074 845 l
2076 845 l
2078 843 l
2079 840 l
2081 837 l
2082 835 l
2084 835 l
2085 835 l
2087 832 l
2088 831 l
2090 827 l
2091 827 l
2093 826 l
2094 824 l
2096 821 l
2097 820 l
2099 819 l
2100 817 l
2101 817 l
2103 814 l
2104 812 l
2106 813 l
2107 811 l
2108 809 l
2110 806 l
2111 803 l
2113 803 l
2114 802 l
2115 803 l
2117 798 l
2118 798 l
2119 795 l
2121 794 l
2122 790 l
2123 791 l
2125 788 l
2126 786 l
2127 785 l
2129 786 l
2130 783 l
2131 782 l
2133 779 l
2134 776 l
2135 775 l
2136 773 l
2138 774 l
2139 772 l
2140 770 l
2142 769 l
2143 769 l
2144 768 l
2145 766 l
2147 766 l
2148 764 l
2149 762 l
2150 762 l
2151 761 l
2153 760 l
2154 759 l
2155 758 l
2156 758 l
2157 757 l
2159 752 l
2160 752 l
2161 752 l
2162 749 l
2163 747 l
2164 745 l
2166 745 l
2167 743 l
2168 740 l
2169 738 l
2170 737 l
2171 738 l
2173 739 l
2174 735 l
2175 735 l
2176 733 l
2177 730 l
2178 729 l
2179 727 l
2180 727 l
2181 725 l
2183 723 l
2184 723 l
2185 723 l
2186 721 l
2187 722 l
2188 720 l
2189 720 l
2190 719 l
2191 716 l
2192 716 l
2193 714 l
2194 712 l
2195 714 l
2196 712 l
2198 709 l
2199 710 l
2200 707 l
2201 709 l
2202 706 l
2203 705 l
2204 703 l
2205 702 l
2206 703 l
2207 702 l
2208 699 l
2209 695 l
2210 695 l
2211 693 l
2212 692 l
2213 691 l
2214 690 l
2215 689 l
2216 689 l
2217 686 l
2218 685 l
2219 684 l
2220 684 l
2221 684 l
2222 684 l
2223 682 l
2224 681 l
2225 679 l
2225 678 l
2226 678 l
2227 674 l
2228 674 l
2229 673 l
2230 674 l
2231 671 l
2232 671 l
2233 670 l
2234 668 l
2235 668 l
2236 667 l
2237 666 l
2238 665 l
2239 664 l
2239 663 l
2240 662 l
2241 660 l
2242 659 l
2243 659 l
2244 662 l
2245 658 l
2246 657 l
2247 654 l
2248 655 l
2248 653 l
2249 653 l
2250 653 l
2251 651 l
2252 649 l
2253 647 l
2254 648 l
2255 649 l
2255 647 l
2256 647 l
2257 645 l
2258 643 l
2259 644 l
2260 643 l
2261 640 l
2261 641 l
2262 638 l
2263 636 l
2264 638 l
2265 636 l
2266 637 l
2266 636 l
2267 633 l
2268 632 l
2269 633 l
2270 631 l
2271 632 l
2271 631 l
2272 629 l
2273 629 l
2274 628 l
2275 627 l
2275 626 l
2276 626 l
2277 625 l
2278 623 l
2279 622 l
2280 620 l
2280 619 l
2281 620 l
2282 620 l
2283 617 l
2283 617 l
2284 617 l
2285 614 l
2286 614 l
2287 613 l
2287 613 l
2288 612 l
2289 611 l
2290 611 l
2290 609 l
2291 610 l
2292 609 l
2293 609 l
2294 610 l
2294 608 l
2295 607 l
2296 607 l
2297 606 l
2297 606 l
2298 603 l
2299 602 l
2300 603 l
2300 603 l
2301 600 l
2302 600 l
2303 599 l
2303 600 l
2304 599 l
2305 597 l
2306 596 l
2306 598 l
2307 596 l
2308 596 l
2308 596 l
2309 595 l
2310 594 l
2311 593 l
2311 592 l
2312 591 l
2313 591 l
2314 591 l
2314 590 l
2315 589 l
2316 588 l
2316 586 l
2317 588 l
2318 586 l
2318 585 l
2319 585 l
2320 585 l
2321 585 l
2321 582 l
2322 581 l
2323 581 l
2323 581 l
2324 581 l
2325 580 l
2325 580 l
2326 579 l
2327 579 l
2327 577 l
2328 578 l
2329 577 l
2330 575 l
2330 577 l
2331 574 l
2332 575 l
2332 575 l
2333 574 l
2334 574 l
2334 573 l
2335 573 l
2336 570 l
2336 570 l
2337 571 l
2338 570 l
2338 568 l
2339 570 l
2340 570 l
2340 569 l
2341 568 l
2341 566 l
2342 566 l
2343 566 l
2343 564 l
2344 563 l
2345 563 l
2345 563 l
2346 561 l
2347 560 l
2347 559 l
2348 558 l
2349 559 l
2349 558 l
2350 558 l
2350 558 l
2351 556 l
2352 557 l
2352 553 l
2353 554 l
2354 554 l
2354 553 l
2355 553 l
2356 551 l
2356 549 l
2357 552 l
2357 549 l
2358 550 l
2359 547 l
2359 547 l
2360 546 l
2360 545 l
2361 545 l
stroke
1 setlinewidth
3 setlinewidth
528 1418 m
740 1648 l
864 1703 l
952 1717 l
1020 1714 l
1076 1703 l
1123 1688 l
1164 1673 l
1200 1652 l
1232 1634 l
1261 1617 l
1288 1600 l
1312 1584 l
1335 1566 l
1356 1548 l
1376 1536 l
1395 1522 l
1412 1509 l
1429 1492 l
1444 1475 l
1459 1463 l
1473 1455 l
1487 1445 l
1500 1431 l
1513 1420 l
1525 1408 l
1536 1398 l
1547 1387 l
1558 1376 l
1568 1365 l
1578 1354 l
1588 1347 l
1598 1337 l
1607 1330 l
1616 1322 l
1624 1312 l
1633 1300 l
1641 1292 l
1649 1285 l
1656 1276 l
1664 1269 l
1671 1260 l
1679 1252 l
1686 1244 l
1692 1238 l
1699 1230 l
1706 1219 l
1712 1213 l
1719 1205 l
1725 1197 l
1731 1189 l
1737 1186 l
1743 1179 l
1748 1176 l
1754 1171 l
1759 1165 l
1765 1160 l
1770 1155 l
1775 1146 l
1781 1142 l
1786 1137 l
1791 1131 l
1795 1126 l
1800 1120 l
1805 1115 l
1810 1110 l
1814 1107 l
1819 1098 l
1823 1093 l
1828 1089 l
1832 1082 l
1836 1076 l
1841 1074 l
1845 1068 l
1849 1063 l
1853 1060 l
1857 1057 l
1861 1052 l
1865 1049 l
1869 1046 l
1872 1043 l
1876 1037 l
1880 1033 l
1883 1030 l
1887 1026 l
1891 1022 l
1894 1018 l
1898 1017 l
1901 1015 l
1905 1014 l
1908 1008 l
1911 1006 l
1915 1003 l
1918 1001 l
1921 995 l
1924 994 l
1928 991 l
1931 991 l
1934 989 l
1937 985 l
1940 982 l
1943 981 l
1946 976 l
1949 974 l
1952 975 l
1955 971 l
1958 969 l
1960 967 l
1963 966 l
1966 965 l
1969 960 l
1972 959 l
1974 958 l
1977 955 l
1980 955 l
1982 953 l
1985 951 l
1987 950 l
1990 948 l
1993 945 l
1995 946 l
1998 942 l
2000 941 l
2003 939 l
2005 941 l
2008 939 l
2010 937 l
2012 935 l
2015 935 l
2017 932 l
2019 932 l
2022 930 l
2024 930 l
2026 930 l
2029 929 l
2031 928 l
2033 929 l
2035 926 l
2038 925 l
2040 926 l
2042 924 l
2044 923 l
2046 923 l
2048 921 l
2051 921 l
2053 920 l
2055 920 l
2057 919 l
2059 919 l
2061 918 l
2063 917 l
2065 916 l
2067 916 l
2069 918 l
2071 915 l
2073 914 l
2075 914 l
2077 912 l
2079 914 l
2081 913 l
2083 914 l
2084 913 l
2086 913 l
2088 913 l
2090 910 l
2092 911 l
2094 911 l
2096 909 l
2097 909 l
2099 909 l
2101 908 l
2103 909 l
2105 908 l
2106 907 l
2108 907 l
2110 908 l
2112 906 l
2113 908 l
2115 905 l
2117 906 l
2118 905 l
2120 907 l
2122 906 l
2123 905 l
2125 904 l
2127 906 l
2128 905 l
2130 905 l
2132 904 l
2133 904 l
2135 905 l
2136 904 l
2138 903 l
2140 904 l
2141 904 l
2143 904 l
2144 903 l
2146 902 l
2147 903 l
2149 903 l
2150 903 l
2152 902 l
2154 903 l
2155 902 l
2157 902 l
2158 902 l
2159 902 l
2161 902 l
2162 901 l
2164 902 l
2165 903 l
2167 902 l
2168 900 l
2170 902 l
2171 903 l
2173 903 l
2174 902 l
2175 902 l
2177 903 l
2178 903 l
2180 903 l
2181 903 l
2182 903 l
2184 903 l
2185 902 l
2186 903 l
2188 902 l
2189 903 l
2190 902 l
2192 903 l
2193 903 l
2194 902 l
2196 902 l
2197 902 l
2198 901 l
2200 902 l
2201 902 l
2202 902 l
2203 902 l
2205 903 l
2206 903 l
2207 903 l
2209 902 l
2210 902 l
2211 902 l
2212 903 l
2214 903 l
2215 903 l
2216 902 l
2217 903 l
2218 903 l
2220 903 l
2221 903 l
2222 903 l
2223 904 l
2225 903 l
2226 903 l
2227 904 l
2228 903 l
2229 903 l
2230 903 l
2232 903 l
2233 904 l
2234 904 l
2235 904 l
2236 904 l
2237 904 l
2239 904 l
2240 904 l
2241 903 l
2242 904 l
2243 905 l
2244 904 l
2245 904 l
2246 903 l
2248 904 l
2249 904 l
2250 904 l
2251 904 l
2252 904 l
2253 904 l
2254 904 l
2255 904 l
2256 904 l
2257 904 l
2258 904 l
2259 903 l
2261 904 l
2262 905 l
2263 904 l
2264 904 l
2265 904 l
2266 904 l
2267 904 l
2268 904 l
2269 904 l
2270 904 l
2271 904 l
2272 904 l
2273 904 l
2274 905 l
2275 905 l
2276 904 l
2277 904 l
2278 904 l
2279 904 l
2280 904 l
2281 904 l
2282 905 l
2283 904 l
2284 904 l
2285 904 l
2286 905 l
2287 905 l
2288 904 l
2289 904 l
2290 904 l
2291 905 l
2292 904 l
2293 905 l
2294 904 l
2295 904 l
2296 905 l
2297 904 l
2298 905 l
2298 905 l
2299 905 l
2300 905 l
2301 904 l
2302 905 l
2303 905 l
2304 905 l
2305 905 l
2306 906 l
2307 904 l
2308 905 l
2309 905 l
2310 905 l
2310 905 l
2311 906 l
2312 906 l
2313 905 l
2314 905 l
2315 905 l
2316 905 l
2317 905 l
2318 905 l
2318 905 l
2319 905 l
2320 905 l
2321 905 l
2322 906 l
2323 905 l
2324 905 l
2325 905 l
2325 905 l
2326 905 l
2327 905 l
2328 906 l
2329 906 l
2330 906 l
2331 906 l
2331 905 l
2332 906 l
2333 906 l
2334 906 l
2335 905 l
2336 906 l
2336 906 l
2337 906 l
2338 906 l
2339 906 l
2340 906 l
2341 906 l
2341 906 l
2342 906 l
2343 906 l
2344 906 l
2345 906 l
2345 906 l
2346 906 l
2347 906 l
2348 906 l
2349 906 l
2349 906 l
2350 906 l
2351 906 l
2352 906 l
2353 907 l
2353 906 l
2354 906 l
2355 906 l
2356 906 l
2356 906 l
2357 906 l
2358 906 l
2359 906 l
2360 906 l
2360 906 l
2361 906 l
stroke
1 setlinewidth
3 setlinewidth
459 1302 m
528 1395 m
671 1592 l
795 1679 l
883 1709 l
952 1717 l
1008 1715 l
1055 1705 l
1096 1696 l
1132 1682 l
1164 1667 l
1193 1650 l
1220 1634 l
1244 1618 l
1267 1602 l
1288 1585 l
1308 1570 l
1326 1555 l
1344 1541 l
1360 1526 l
1376 1513 l
1391 1500 l
1405 1487 l
1419 1474 l
1432 1463 l
1444 1451 l
1456 1441 l
1468 1431 l
1479 1422 l
1490 1412 l
1500 1405 l
1510 1397 l
1520 1389 l
1529 1383 l
1538 1377 l
1547 1371 l
1556 1365 l
1564 1360 l
1572 1355 l
1580 1351 l
1588 1346 l
1596 1342 l
1603 1339 l
1610 1335 l
1617 1332 l
1624 1329 l
1631 1327 l
1637 1324 l
1644 1322 l
1650 1321 l
1656 1319 l
1662 1317 l
1668 1316 l
1674 1314 l
1680 1313 l
1686 1312 l
1691 1311 l
1697 1310 l
1702 1309 l
1707 1309 l
1712 1308 l
1717 1308 l
1722 1307 l
1727 1307 l
1732 1307 l
1737 1306 l
1741 1306 l
1746 1306 l
1751 1305 l
1755 1305 l
1759 1305 l
1764 1305 l
1768 1305 l
1772 1306 l
1776 1305 l
1781 1306 l
1785 1305 l
1789 1306 l
1793 1306 l
1796 1306 l
1800 1306 l
1804 1306 l
1808 1306 l
1812 1307 l
1815 1307 l
1819 1307 l
1822 1307 l
1826 1307 l
1829 1307 l
1833 1307 l
1836 1308 l
1840 1308 l
1843 1308 l
1846 1308 l
1850 1308 l
1853 1309 l
1856 1308 l
1859 1309 l
1862 1309 l
1865 1309 l
1869 1310 l
stroke
1 setlinewidth
3 setlinewidth
247 779 m
528 1410 m
583 1497 l
671 1591 l
740 1645 l
795 1673 l
843 1689 l
883 1697 l
920 1699 l
952 1699 l
981 1696 l
1008 1691 l
1032 1687 l
1055 1681 l
1076 1675 l
1096 1669 l
1114 1663 l
1132 1657 l
1148 1651 l
1164 1645 l
1179 1640 l
1193 1636 l
1207 1632 l
1220 1628 l
1232 1624 l
1244 1621 l
1256 1618 l
1267 1615 l
1278 1613 l
1288 1611 l
1298 1609 l
1308 1608 l
1317 1606 l
1326 1605 l
1335 1604 l
1344 1604 l
1352 1603 l
1360 1603 l
1368 1603 l
1376 1603 l
1384 1603 l
1391 1603 l
1398 1603 l
1405 1604 l
1412 1604 l
1419 1605 l
1425 1605 l
1432 1606 l
1438 1606 l
1444 1607 l
1450 1608 l
1456 1608 l
1462 1609 l
1468 1610 l
1473 1611 l
1479 1611 l
1484 1612 l
1490 1613 l
1495 1614 l
1500 1614 l
1505 1615 l
1510 1616 l
1515 1617 l
1520 1618 l
1525 1618 l
1529 1619 l
1534 1620 l
1538 1620 l
1543 1621 l
1547 1622 l
1552 1623 l
1556 1623 l
1560 1624 l
1564 1624 l
1568 1625 l
1572 1626 l
1576 1626 l
1580 1627 l
1584 1628 l
1588 1628 l
1592 1629 l
1596 1629 l
1599 1630 l
1603 1630 l
1607 1631 l
1610 1631 l
1614 1632 l
1617 1632 l
1621 1633 l
1624 1633 l
1628 1634 l
1631 1634 l
1634 1634 l
1637 1635 l
1641 1635 l
1644 1635 l
1647 1636 l
1650 1636 l
1653 1636 l
1656 1637 l
stroke
1 setlinewidth
3 setlinewidth
247 768 m
528 1359 m
583 1438 l
671 1523 l
740 1570 l
795 1599 l
843 1617 l
883 1629 l
920 1637 l
952 1645 l
981 1651 l
1008 1657 l
1032 1663 l
1055 1667 l
1076 1672 l
1096 1677 l
1114 1682 l
1132 1686 l
1148 1691 l
1164 1695 l
1179 1698 l
1193 1702 l
1207 1705 l
1220 1708 l
1232 1711 l
stroke
1 setlinewidth
/Helvetica findfont 30 scalefont setfont
300  50 moveto (FIG. 3  Wang et al) show
showpage
%%Trailer
%%BoundingBox: 59 100 633 486

%%======================(Figure 4 begins here)===================

%!PostScript
%%This is Figure 4. the 1-theta vs times for variable system size L
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2300 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2029 l
2641 2029 l
2641 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
740 420 m
740 430 l
864 420 m
864 430 l
952 420 m
952 430 l
1020 420 m
1020 430 l
1076 420 m
1076 430 l
1123 420 m
1123 430 l
1164 420 m
1164 430 l
1200 420 m
1200 430 l
1444 420 m
1444 430 l
1568 420 m
1568 430 l
1656 420 m
1656 430 l
1725 420 m
1725 430 l
1781 420 m
1781 430 l
1828 420 m
1828 430 l
1869 420 m
1869 430 l
1905 420 m
1905 430 l
2149 420 m
2149 430 l
2273 420 m
2273 430 l
2361 420 m
2361 430 l
2429 420 m
2429 430 l
2485 420 m
2485 430 l
2532 420 m
2532 430 l
2573 420 m
2573 430 l
2609 420 m
2609 430 l
740 2030 m
740 2020 l
864 2030 m
864 2020 l
952 2030 m
952 2020 l
1020 2030 m
1020 2020 l
1076 2030 m
1076 2020 l
1123 2030 m
1123 2020 l
1164 2030 m
1164 2020 l
1200 2030 m
1200 2020 l
1444 2030 m
1444 2020 l
1568 2030 m
1568 2020 l
1656 2030 m
1656 2020 l
1725 2030 m
1725 2020 l
1781 2030 m
1781 2020 l
1828 2030 m
1828 2020 l
1869 2030 m
1869 2020 l
1905 2030 m
1905 2020 l
2149 2030 m
2149 2020 l
2273 2030 m
2273 2020 l
2361 2030 m
2361 2020 l
2429 2030 m
2429 2020 l
2485 2030 m
2485 2020 l
2532 2030 m
2532 2020 l
2573 2030 m
2573 2020 l
2609 2030 m
2609 2020 l
stroke
528 420 m
528 440 l
1232 420 m
1232 440 l
1937 420 m
1937 440 l
2641 420 m
2641 440 l
528 2030 m
528 2010 l
1232 2030 m
1232 2010 l
1937 2030 m
1937 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(101) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(102) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(103) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(104) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
/Helvetica findfont
87 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(t) CS
(t) show
grestore
528 615 m
538 615 l
528 730 m
538 730 l
528 811 m
538 811 l
528 874 m
538 874 l
528 925 m
538 925 l
528 969 m
538 969 l
528 1006 m
538 1006 l
528 1040 m
538 1040 l
528 1265 m
538 1265 l
528 1380 m
538 1380 l
528 1461 m
538 1461 l
528 1524 m
538 1524 l
528 1575 m
538 1575 l
528 1619 m
538 1619 l
528 1656 m
538 1656 l
528 1690 m
538 1690 l
528 1915 m
538 1915 l
528 2030 m
538 2030 l
2641 615 m
2631 615 l
2641 730 m
2631 730 l
2641 811 m
2631 811 l
2641 874 m
2631 874 l
2641 925 m
2631 925 l
2641 969 m
2631 969 l
2641 1006 m
2631 1006 l
2641 1040 m
2631 1040 l
2641 1265 m
2631 1265 l
2641 1380 m
2631 1380 l
2641 1461 m
2631 1461 l
2641 1524 m
2631 1524 l
2641 1575 m
2631 1575 l
2641 1619 m
2631 1619 l
2641 1656 m
2631 1656 l
2641 1690 m
2631 1690 l
2641 1915 m
2631 1915 l
2641 2030 m
2631 2030 l
stroke
528 420 m
548 420 l
528 1069 m
548 1069 l
528 1719 m
548 1719 l
2641 420 m
2621 420 l
2641 1069 m
2621 1069 l
2641 1719 m
2621 1719 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(10-3) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 1069 m
gsave
490 1069 translate
0 rotate
0 -20  m
(10-2) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
490 1719 m
gsave
490 1719 translate
0 rotate
0 -20  m
(10-1) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
/Helvetica findfont
87 scalefont
 setfont
/Symbol findfont
87 scalefont
 setfont
324 1225 m
gsave
324 1225 translate
90 rotate
0 0  m
(1-q) CS
(1-q) show
grestore
1 setlinewidth
/Symbol findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
528 2023 m
740 1928 l
864 1869 l
952 1826 l
1020 1792 l
1076 1763 l
1123 1738 l
1164 1715 l
1200 1696 l
1232 1678 l
1261 1661 l
1288 1646 l
1312 1632 l
1335 1619 l
1356 1606 l
1376 1595 l
1395 1584 l
1412 1574 l
1429 1564 l
1444 1555 l
1459 1546 l
1473 1538 l
1487 1529 l
1500 1522 l
1513 1514 l
1525 1507 l
1536 1500 l
1547 1494 l
1558 1487 l
1568 1481 l
1578 1475 l
1588 1470 l
1598 1464 l
1607 1459 l
1616 1454 l
1624 1449 l
1633 1444 l
1641 1439 l
1649 1435 l
1656 1430 l
1664 1426 l
1671 1421 l
1679 1417 l
1686 1413 l
1692 1409 l
1699 1406 l
1706 1402 l
1712 1398 l
1719 1395 l
1725 1391 l
1731 1388 l
1737 1384 l
1743 1381 l
1748 1378 l
1754 1375 l
1759 1371 l
1765 1368 l
1770 1365 l
1775 1363 l
1781 1360 l
1786 1357 l
1791 1354 l
1795 1351 l
1800 1349 l
1805 1346 l
1810 1344 l
1814 1341 l
1819 1339 l
1823 1336 l
1828 1334 l
1832 1331 l
1836 1329 l
1841 1327 l
1845 1324 l
1849 1322 l
1853 1320 l
1857 1318 l
1861 1316 l
1865 1314 l
1869 1312 l
1872 1310 l
1876 1308 l
1880 1306 l
1883 1304 l
1887 1302 l
1891 1300 l
1894 1298 l
1898 1296 l
1901 1294 l
1905 1292 l
1908 1291 l
1911 1289 l
1915 1287 l
1918 1285 l
1921 1284 l
1924 1282 l
1928 1280 l
1931 1279 l
1934 1277 l
1937 1275 l
1940 1274 l
1943 1272 l
1946 1271 l
1949 1269 l
1952 1268 l
1955 1266 l
1958 1265 l
1960 1263 l
1963 1262 l
1966 1260 l
1969 1259 l
1972 1258 l
1974 1256 l
1977 1255 l
1980 1253 l
1982 1252 l
1985 1251 l
1987 1249 l
1990 1248 l
1993 1247 l
1995 1246 l
1998 1244 l
2000 1243 l
2003 1242 l
2005 1240 l
2008 1239 l
2010 1238 l
2012 1237 l
2015 1236 l
2017 1234 l
2019 1233 l
2022 1232 l
2024 1231 l
2026 1230 l
2029 1229 l
2031 1227 l
2033 1226 l
2035 1225 l
2038 1224 l
2040 1223 l
2042 1222 l
2044 1221 l
2046 1220 l
2048 1219 l
2051 1218 l
2053 1217 l
2055 1215 l
2057 1214 l
2059 1213 l
2061 1212 l
2063 1211 l
2065 1210 l
2067 1209 l
2069 1208 l
2071 1207 l
2073 1207 l
2075 1206 l
2077 1205 l
2079 1204 l
2081 1203 l
2083 1202 l
2084 1201 l
2086 1200 l
2088 1199 l
2090 1198 l
2092 1197 l
2094 1196 l
2096 1195 l
2097 1194 l
2099 1194 l
2101 1193 l
2103 1192 l
2105 1191 l
2106 1190 l
2108 1189 l
2110 1188 l
2112 1188 l
2113 1187 l
2115 1186 l
2117 1185 l
2118 1184 l
2120 1183 l
2122 1183 l
2123 1182 l
2125 1181 l
2127 1180 l
2128 1179 l
2130 1179 l
2132 1178 l
2133 1177 l
2135 1176 l
2136 1176 l
2138 1175 l
2140 1174 l
2141 1173 l
2143 1172 l
2144 1172 l
2146 1171 l
2147 1170 l
2149 1169 l
2164 1162 l
2178 1155 l
2192 1149 l
2205 1142 l
2217 1136 l
2229 1130 l
2241 1125 l
2252 1120 l
2263 1115 l
2273 1110 l
2283 1106 l
2293 1102 l
2302 1097 l
2311 1093 l
2320 1089 l
2329 1085 l
2337 1081 l
2345 1078 l
2353 1074 l
2361 1071 l
2369 1068 l
2376 1064 l
2383 1061 l
2390 1058 l
2397 1054 l
2404 1051 l
2410 1048 l
2417 1046 l
2423 1043 l
2429 1040 l
2435 1038 l
2441 1035 l
2447 1032 l
2453 1030 l
2459 1027 l
2464 1025 l
2469 1023 l
2475 1020 l
2480 1018 l
2485 1016 l
2490 1014 l
2495 1012 l
2500 1010 l
2505 1008 l
2510 1006 l
2514 1004 l
2519 1002 l
2523 1000 l
2528 999 l
2532 997 l
2537 995 l
2541 993 l
2545 991 l
2549 989 l
2553 988 l
2558 986 l
2562 984 l
2565 983 l
2569 981 l
2573 980 l
2577 978 l
2581 976 l
2584 975 l
2588 973 l
2592 972 l
2595 971 l
2599 969 l
2602 968 l
2606 966 l
2609 965 l
2613 963 l
2616 962 l
2619 960 l
2623 959 l
2626 958 l
2629 957 l
2632 955 l
2635 954 l
2638 953 l
2641 952 l
stroke
1 setlinewidth
3 setlinewidth
459 2053 m
528 2023 m
671 1959 l
795 1902 l
883 1860 l
952 1826 l
1008 1798 l
1055 1774 l
1096 1752 l
1132 1733 l
1164 1715 l
1193 1699 l
1220 1685 l
1244 1671 l
1267 1658 l
1288 1646 l
1308 1635 l
1326 1624 l
1344 1614 l
1360 1604 l
1376 1595 l
1391 1586 l
1405 1578 l
1419 1570 l
1432 1562 l
1444 1555 l
1456 1547 l
1468 1541 l
1479 1534 l
1490 1528 l
1500 1522 l
1510 1516 l
1520 1510 l
1529 1504 l
1538 1499 l
1547 1494 l
1556 1489 l
1564 1484 l
1572 1479 l
1580 1474 l
1588 1470 l
1596 1465 l
1603 1461 l
1610 1457 l
1617 1453 l
1624 1448 l
1631 1445 l
1637 1441 l
1644 1437 l
1650 1433 l
1656 1430 l
1662 1426 l
1668 1422 l
1674 1419 l
1680 1416 l
1686 1413 l
1691 1410 l
1697 1407 l
1702 1403 l
1707 1401 l
1712 1398 l
1717 1395 l
1722 1392 l
1727 1389 l
1732 1386 l
1737 1384 l
1741 1381 l
1746 1378 l
1751 1376 l
1755 1373 l
1759 1371 l
1764 1368 l
1768 1366 l
1772 1364 l
1776 1361 l
1781 1359 l
1785 1357 l
1789 1355 l
1793 1352 l
1796 1350 l
1800 1348 l
1804 1346 l
1808 1344 l
1812 1342 l
1815 1340 l
1819 1338 l
1822 1336 l
1826 1334 l
1829 1332 l
1833 1330 l
1836 1329 l
1840 1327 l
1843 1325 l
1846 1323 l
1850 1321 l
1853 1320 l
1856 1318 l
1859 1316 l
1862 1314 l
1865 1313 l
1869 1311 l
1872 1309 l
1875 1308 l
1878 1307 l
1881 1305 l
1883 1303 l
1886 1302 l
1889 1300 l
1892 1299 l
1895 1297 l
1898 1296 l
1900 1294 l
1903 1293 l
1906 1291 l
1909 1290 l
1911 1288 l
1914 1287 l
1917 1286 l
1919 1284 l
1922 1283 l
1924 1282 l
1927 1280 l
1929 1279 l
1932 1278 l
1934 1276 l
1937 1275 l
1939 1274 l
1942 1273 l
1944 1271 l
1946 1270 l
1949 1269 l
1951 1268 l
1954 1267 l
1956 1266 l
1958 1264 l
1960 1263 l
1963 1262 l
1965 1261 l
1967 1260 l
1969 1259 l
1972 1258 l
1974 1257 l
1976 1256 l
1978 1254 l
1980 1253 l
1982 1252 l
1984 1251 l
1986 1250 l
1989 1249 l
1991 1248 l
1993 1247 l
1995 1246 l
1997 1245 l
1999 1244 l
2001 1243 l
2003 1242 l
2005 1241 l
2007 1240 l
2009 1239 l
2010 1238 l
2012 1237 l
2014 1236 l
2016 1235 l
2018 1234 l
2020 1233 l
2022 1232 l
2024 1231 l
2025 1230 l
2027 1229 l
2029 1228 l
2031 1227 l
2033 1226 l
2035 1225 l
2036 1225 l
2038 1224 l
2040 1223 l
2042 1222 l
2043 1221 l
2045 1220 l
2047 1219 l
2048 1219 l
2050 1218 l
2052 1217 l
2053 1216 l
2055 1215 l
2057 1214 l
2058 1213 l
2060 1213 l
2062 1212 l
2063 1211 l
2065 1210 l
2067 1209 l
2068 1208 l
2070 1208 l
2071 1207 l
2073 1206 l
2074 1205 l
2076 1205 l
2078 1204 l
2079 1203 l
2081 1202 l
2082 1202 l
2084 1201 l
2085 1200 l
2087 1199 l
2088 1199 l
2090 1198 l
2091 1197 l
2093 1196 l
2094 1196 l
2096 1195 l
2097 1194 l
2099 1194 l
2100 1193 l
2101 1192 l
2103 1192 l
2104 1191 l
2106 1190 l
2107 1189 l
2108 1189 l
2110 1188 l
2111 1187 l
2113 1187 l
2114 1186 l
2115 1185 l
2117 1185 l
2118 1184 l
2119 1183 l
2121 1183 l
2122 1182 l
2123 1181 l
2125 1181 l
2126 1180 l
2127 1180 l
2129 1179 l
2130 1178 l
2131 1178 l
2133 1177 l
2134 1177 l
2135 1176 l
2136 1175 l
2138 1175 l
2139 1174 l
2140 1174 l
2142 1173 l
2143 1172 l
2144 1172 l
2145 1171 l
2147 1171 l
2148 1170 l
2149 1169 l
2150 1169 l
2151 1168 l
2153 1168 l
2154 1167 l
2155 1166 l
2156 1166 l
2157 1165 l
2159 1165 l
2160 1164 l
2161 1164 l
2162 1163 l
2163 1163 l
2164 1162 l
2166 1162 l
2167 1161 l
2168 1160 l
2169 1160 l
2170 1159 l
2171 1159 l
2173 1158 l
2174 1158 l
2175 1157 l
2176 1157 l
2177 1156 l
2178 1156 l
2179 1155 l
2180 1155 l
2181 1154 l
2183 1154 l
2184 1153 l
2185 1153 l
2186 1152 l
2187 1152 l
2188 1151 l
2189 1151 l
2190 1150 l
2191 1150 l
2192 1149 l
2193 1149 l
2194 1148 l
2195 1148 l
2196 1147 l
2198 1147 l
2199 1146 l
2200 1146 l
2201 1145 l
2202 1145 l
2203 1144 l
2204 1144 l
2205 1143 l
2206 1143 l
2207 1142 l
2208 1142 l
2209 1141 l
2210 1141 l
2211 1140 l
2212 1140 l
2213 1139 l
2214 1139 l
2215 1139 l
2216 1138 l
2217 1138 l
2218 1137 l
2219 1137 l
2220 1136 l
2221 1136 l
2222 1135 l
2223 1135 l
2224 1134 l
2225 1134 l
2225 1134 l
2226 1133 l
2227 1133 l
2228 1132 l
2229 1132 l
2230 1132 l
2231 1131 l
2232 1131 l
2233 1130 l
2234 1130 l
2235 1129 l
2236 1129 l
2237 1128 l
2238 1128 l
2239 1127 l
2239 1127 l
2240 1127 l
2241 1126 l
2242 1126 l
2243 1126 l
2244 1125 l
2245 1125 l
2246 1124 l
2247 1124 l
2248 1124 l
2248 1123 l
2249 1123 l
2250 1123 l
2251 1122 l
2252 1122 l
2253 1121 l
2254 1121 l
2255 1121 l
2255 1120 l
2256 1120 l
2257 1119 l
2258 1119 l
2259 1119 l
2260 1118 l
2261 1118 l
2261 1117 l
2262 1117 l
2263 1117 l
2264 1116 l
2265 1116 l
2266 1116 l
2266 1115 l
2267 1115 l
2268 1114 l
2269 1114 l
2270 1114 l
2271 1113 l
2271 1113 l
2272 1112 l
2273 1112 l
2274 1112 l
2275 1111 l
2275 1111 l
2276 1110 l
2277 1110 l
2278 1110 l
2279 1109 l
2280 1109 l
2280 1109 l
2281 1108 l
2282 1108 l
2283 1108 l
2283 1107 l
2284 1107 l
2285 1106 l
2286 1106 l
2287 1106 l
2287 1105 l
2288 1105 l
2289 1105 l
2290 1104 l
2290 1104 l
2291 1104 l
2292 1103 l
2293 1103 l
2294 1102 l
2294 1102 l
2295 1102 l
2296 1101 l
2297 1101 l
2297 1101 l
2298 1100 l
2299 1100 l
2300 1100 l
2300 1099 l
2301 1099 l
2302 1098 l
2303 1098 l
2303 1098 l
2304 1098 l
2305 1097 l
2306 1097 l
2306 1096 l
2307 1096 l
2308 1096 l
2308 1095 l
2309 1095 l
2310 1095 l
2311 1094 l
2311 1094 l
2312 1094 l
2313 1093 l
2314 1093 l
2314 1093 l
2315 1092 l
2316 1092 l
2316 1092 l
2317 1091 l
2318 1091 l
2318 1091 l
2319 1091 l
2320 1090 l
2321 1090 l
2321 1090 l
2322 1089 l
2323 1089 l
2323 1089 l
2324 1088 l
2325 1088 l
2325 1088 l
2326 1087 l
2327 1087 l
2327 1087 l
2328 1087 l
2329 1086 l
2330 1086 l
2330 1086 l
2331 1085 l
2332 1085 l
2332 1085 l
2333 1085 l
2334 1084 l
2334 1084 l
2335 1084 l
2336 1083 l
2336 1083 l
2337 1083 l
2338 1082 l
2338 1082 l
2339 1082 l
2340 1081 l
2340 1081 l
2341 1081 l
2341 1081 l
2342 1080 l
2343 1080 l
2343 1080 l
2344 1079 l
2345 1079 l
2345 1079 l
2346 1078 l
2347 1078 l
2347 1078 l
2348 1078 l
2349 1077 l
2349 1077 l
2350 1077 l
2350 1076 l
2351 1076 l
2352 1076 l
2352 1076 l
2353 1075 l
2354 1075 l
2354 1075 l
2355 1074 l
2356 1074 l
2356 1074 l
2357 1073 l
2357 1073 l
2358 1073 l
2359 1072 l
2359 1072 l
2360 1072 l
2360 1072 l
2361 1071 l
2362 1071 l
2362 1071 l
2363 1070 l
2364 1070 l
2364 1070 l
2365 1069 l
2365 1069 l
2366 1069 l
2367 1069 l
2367 1068 l
2368 1068 l
2368 1068 l
2369 1067 l
2370 1067 l
2370 1067 l
2371 1066 l
2371 1066 l
2372 1066 l
2372 1066 l
2373 1065 l
2374 1065 l
2374 1065 l
2375 1065 l
2375 1064 l
2376 1064 l
2377 1064 l
2377 1063 l
2378 1063 l
2378 1063 l
2379 1063 l
2379 1062 l
2380 1062 l
2381 1062 l
2381 1062 l
2382 1061 l
2382 1061 l
2383 1061 l
2384 1060 l
2384 1060 l
2385 1060 l
2385 1060 l
2386 1059 l
2386 1059 l
2387 1059 l
2387 1058 l
2388 1058 l
2389 1058 l
2389 1057 l
2390 1057 l
2390 1057 l
2391 1057 l
2391 1056 l
2392 1056 l
2392 1056 l
2393 1056 l
2394 1055 l
2394 1055 l
2395 1055 l
2395 1054 l
2396 1054 l
2396 1054 l
2397 1054 l
2397 1053 l
2398 1053 l
2398 1053 l
2399 1053 l
2400 1052 l
2400 1052 l
2401 1052 l
2401 1051 l
2402 1051 l
2402 1051 l
2403 1051 l
2403 1050 l
2404 1050 l
2404 1050 l
2405 1049 l
2405 1049 l
2406 1049 l
2407 1049 l
2407 1048 l
2408 1048 l
2408 1048 l
2409 1048 l
2409 1047 l
2410 1047 l
2410 1047 l
2411 1046 l
2411 1046 l
2412 1046 l
2412 1045 l
2413 1045 l
2413 1045 l
2414 1045 l
2414 1044 l
2415 1044 l
2415 1044 l
2416 1043 l
2416 1043 l
2417 1043 l
2417 1043 l
2418 1042 l
2418 1042 l
2419 1042 l
2419 1042 l
2420 1041 l
2420 1041 l
2421 1041 l
2421 1041 l
2422 1040 l
2422 1040 l
2423 1040 l
2423 1040 l
2424 1039 l
2424 1039 l
2425 1039 l
2425 1039 l
2426 1038 l
2426 1038 l
2427 1038 l
2427 1038 l
2428 1037 l
2428 1037 l
2429 1037 l
2429 1037 l
2430 1036 l
2430 1036 l
2431 1036 l
2431 1035 l
2432 1035 l
2432 1035 l
2433 1035 l
2433 1034 l
2434 1034 l
2434 1034 l
2435 1033 l
2435 1033 l
2436 1033 l
2436 1033 l
2437 1032 l
2437 1032 l
2438 1032 l
2438 1032 l
2439 1031 l
2439 1031 l
2439 1031 l
2440 1031 l
2440 1030 l
2441 1030 l
2441 1030 l
2442 1030 l
2442 1029 l
2443 1029 l
2443 1029 l
2444 1029 l
2444 1028 l
2445 1028 l
2445 1028 l
2446 1028 l
2446 1027 l
2447 1027 l
2447 1027 l
2447 1027 l
2448 1026 l
2448 1026 l
2449 1026 l
2449 1026 l
2450 1025 l
2450 1025 l
2451 1025 l
2451 1025 l
2452 1024 l
2452 1024 l
2452 1024 l
2453 1023 l
2453 1023 l
2454 1023 l
2454 1023 l
2455 1022 l
2455 1022 l
2456 1022 l
2456 1022 l
2457 1021 l
2457 1021 l
2457 1021 l
2458 1021 l
2458 1020 l
2459 1020 l
2459 1020 l
2460 1020 l
2460 1020 l
2461 1019 l
2461 1019 l
2461 1019 l
2462 1019 l
2462 1018 l
2463 1018 l
2463 1018 l
2464 1018 l
2464 1018 l
2464 1017 l
2465 1017 l
2465 1017 l
2466 1017 l
2466 1016 l
2467 1016 l
2467 1016 l
2468 1016 l
2468 1015 l
2468 1015 l
2469 1015 l
2469 1015 l
2470 1014 l
2470 1014 l
2471 1014 l
2471 1013 l
2471 1013 l
2472 1013 l
2472 1013 l
2473 1012 l
2473 1012 l
2474 1012 l
2474 1012 l
2474 1011 l
2475 1011 l
2475 1011 l
2476 1010 l
2476 1010 l
2476 1010 l
2477 1010 l
2477 1010 l
2478 1009 l
2478 1009 l
2479 1009 l
2479 1009 l
2479 1008 l
2480 1008 l
2480 1008 l
2481 1008 l
2481 1007 l
2481 1007 l
2482 1007 l
2482 1007 l
2483 1006 l
2483 1006 l
2484 1006 l
2484 1005 l
2484 1005 l
2485 1005 l
2485 1005 l
2486 1004 l
2486 1004 l
2486 1004 l
2487 1004 l
2487 1003 l
2488 1003 l
2488 1003 l
2488 1003 l
2489 1002 l
2489 1002 l
2490 1002 l
2490 1002 l
2490 1001 l
2491 1001 l
2491 1001 l
2492 1001 l
2492 1001 l
2492 1000 l
2493 1000 l
2493 1000 l
2494 1000 l
2494 999 l
2494 999 l
2495 999 l
2495 999 l
2496 998 l
2496 998 l
2496 998 l
2497 998 l
2497 998 l
2498 997 l
2498 997 l
2498 997 l
2499 996 l
2499 996 l
2500 996 l
2500 996 l
2500 995 l
2501 995 l
2501 995 l
2501 995 l
2502 995 l
2502 994 l
2503 994 l
2503 994 l
2503 993 l
2504 993 l
2504 993 l
2505 993 l
2505 992 l
stroke
2505 992 m
2505 992 m
2505 992 l
2506 992 l
2506 991 l
2506 991 l
2507 991 l
2507 991 l
2508 990 l
2508 990 l
2508 990 l
2509 990 l
2509 990 l
2509 989 l
2510 989 l
2510 989 l
2511 988 l
2511 988 l
2511 988 l
2512 988 l
2512 987 l
2512 987 l
2513 987 l
2513 987 l
2514 986 l
2514 986 l
2514 986 l
2515 986 l
2515 985 l
2515 985 l
2516 985 l
2516 985 l
2517 984 l
2517 984 l
2517 984 l
2518 984 l
2518 983 l
2518 983 l
2519 983 l
2519 983 l
2519 982 l
2520 982 l
2520 982 l
2521 982 l
2521 981 l
2521 981 l
2522 981 l
2522 980 l
2522 980 l
2523 980 l
2523 980 l
2523 979 l
2524 979 l
2524 979 l
2525 978 l
2525 978 l
2525 978 l
2526 978 l
2526 977 l
2526 977 l
2527 977 l
2527 977 l
2527 976 l
2528 976 l
2528 976 l
2528 976 l
2529 976 l
2529 975 l
2530 975 l
2530 975 l
2530 975 l
2531 974 l
2531 974 l
2531 974 l
2532 974 l
2532 973 l
2532 973 l
stroke
1 setlinewidth
3 setlinewidth
459 2053 m
528 2022 m
671 1959 l
795 1902 l
883 1860 l
952 1826 l
1008 1798 l
1055 1774 l
1096 1752 l
1132 1733 l
1164 1715 l
1193 1699 l
1220 1685 l
1244 1671 l
1267 1658 l
1288 1646 l
1308 1635 l
1326 1624 l
1344 1614 l
1360 1604 l
1376 1595 l
1391 1586 l
1405 1578 l
1419 1570 l
1432 1562 l
1444 1554 l
1456 1547 l
1468 1540 l
1479 1534 l
1490 1528 l
1500 1521 l
1510 1515 l
1520 1510 l
1529 1504 l
1538 1499 l
1547 1494 l
1556 1488 l
1564 1483 l
1572 1479 l
1580 1474 l
1588 1470 l
1596 1465 l
1603 1461 l
1610 1457 l
1617 1453 l
1624 1449 l
1631 1445 l
1637 1441 l
1644 1437 l
1650 1434 l
1656 1430 l
1662 1427 l
1668 1424 l
1674 1420 l
1680 1417 l
1686 1414 l
1691 1411 l
1697 1407 l
1702 1404 l
1707 1401 l
1712 1398 l
1717 1395 l
1722 1393 l
1727 1390 l
1732 1387 l
1737 1384 l
1741 1382 l
1746 1379 l
1751 1377 l
1755 1374 l
1759 1372 l
1764 1369 l
1768 1367 l
1772 1365 l
1776 1363 l
1781 1360 l
1785 1358 l
1789 1356 l
1793 1353 l
1796 1351 l
1800 1349 l
1804 1347 l
1808 1345 l
1812 1343 l
1815 1341 l
1819 1339 l
1822 1337 l
1826 1335 l
1829 1333 l
1833 1331 l
1836 1329 l
1840 1327 l
1843 1325 l
1846 1323 l
1850 1321 l
1853 1320 l
1856 1318 l
1859 1316 l
1862 1314 l
1865 1313 l
1869 1311 l
1872 1309 l
1875 1307 l
1878 1306 l
1881 1304 l
1883 1303 l
1886 1301 l
1889 1300 l
1892 1298 l
1895 1296 l
1898 1295 l
1900 1293 l
1903 1292 l
1906 1290 l
1909 1289 l
1911 1287 l
1914 1286 l
1917 1284 l
1919 1283 l
1922 1281 l
1924 1280 l
1927 1279 l
1929 1277 l
1932 1276 l
1934 1274 l
1937 1273 l
1939 1272 l
1942 1270 l
1944 1269 l
1946 1267 l
1949 1266 l
1951 1265 l
1954 1263 l
1956 1262 l
1958 1261 l
1960 1259 l
1963 1258 l
1965 1257 l
1967 1255 l
1969 1254 l
1972 1253 l
1974 1252 l
1976 1250 l
1978 1249 l
1980 1248 l
1982 1246 l
1984 1245 l
1986 1244 l
1989 1243 l
1991 1241 l
1993 1240 l
1995 1239 l
1997 1237 l
1999 1236 l
2001 1235 l
2003 1234 l
2005 1232 l
2007 1231 l
2009 1230 l
2010 1229 l
2012 1228 l
2014 1226 l
2016 1225 l
2018 1224 l
2020 1223 l
2022 1221 l
2024 1220 l
2025 1219 l
2027 1218 l
2029 1216 l
2031 1215 l
2033 1214 l
2035 1213 l
2036 1212 l
2038 1210 l
2040 1209 l
2042 1208 l
2043 1207 l
2045 1206 l
2047 1204 l
2048 1203 l
2050 1202 l
2052 1201 l
2053 1200 l
2055 1198 l
2057 1197 l
2058 1196 l
2060 1195 l
2062 1194 l
2063 1192 l
2065 1191 l
2067 1190 l
2068 1189 l
2070 1188 l
2071 1186 l
2073 1185 l
2074 1184 l
2076 1183 l
2078 1182 l
2079 1181 l
2081 1179 l
2082 1178 l
2084 1177 l
2085 1176 l
2087 1175 l
2088 1174 l
2090 1173 l
2091 1171 l
2093 1170 l
2094 1169 l
2096 1168 l
2097 1166 l
2099 1165 l
2100 1164 l
2101 1163 l
2103 1162 l
2104 1161 l
2106 1160 l
2107 1158 l
2108 1157 l
2110 1156 l
2111 1155 l
2113 1154 l
2114 1153 l
2115 1152 l
2117 1151 l
2118 1150 l
2119 1149 l
2121 1147 l
2122 1146 l
2123 1145 l
2125 1144 l
2126 1143 l
2127 1142 l
2129 1141 l
2130 1140 l
2131 1138 l
2133 1137 l
2134 1136 l
2135 1135 l
2136 1134 l
2138 1133 l
2139 1132 l
2140 1131 l
2142 1129 l
2143 1128 l
2144 1127 l
2145 1126 l
2147 1125 l
2148 1124 l
2149 1123 l
2150 1122 l
2151 1121 l
2153 1120 l
2154 1119 l
2155 1118 l
2156 1116 l
2157 1115 l
2159 1114 l
2160 1113 l
2161 1112 l
2162 1111 l
2163 1110 l
2164 1109 l
2166 1108 l
2167 1107 l
2168 1106 l
2169 1105 l
2170 1104 l
2171 1102 l
2173 1101 l
2174 1100 l
2175 1099 l
2176 1098 l
2177 1097 l
2178 1096 l
2179 1095 l
2180 1094 l
2181 1092 l
2183 1091 l
2184 1090 l
2185 1089 l
2186 1088 l
2187 1087 l
2188 1086 l
2189 1084 l
2190 1083 l
2191 1082 l
2192 1081 l
2193 1080 l
2194 1079 l
2195 1078 l
2196 1077 l
2198 1076 l
2199 1075 l
2200 1074 l
2201 1073 l
2202 1071 l
2203 1071 l
2204 1069 l
2205 1068 l
2206 1067 l
2207 1066 l
2208 1065 l
2209 1064 l
2210 1063 l
2211 1062 l
2212 1061 l
2213 1059 l
2214 1058 l
2215 1057 l
2216 1056 l
2217 1055 l
2218 1054 l
2219 1053 l
2220 1052 l
2221 1051 l
2222 1050 l
2223 1049 l
2224 1047 l
2225 1047 l
2225 1045 l
2226 1044 l
2227 1043 l
2228 1042 l
2229 1041 l
2230 1040 l
2231 1039 l
2232 1038 l
2233 1037 l
2234 1036 l
2235 1035 l
2236 1034 l
2237 1033 l
2238 1032 l
2239 1031 l
2239 1030 l
2240 1029 l
2241 1028 l
2242 1027 l
2243 1026 l
2244 1025 l
2245 1024 l
2246 1023 l
2247 1022 l
2248 1021 l
2248 1020 l
2249 1019 l
2250 1018 l
2251 1017 l
2252 1016 l
2253 1015 l
2254 1014 l
2255 1013 l
2255 1012 l
2256 1011 l
2257 1010 l
2258 1009 l
2259 1008 l
2260 1007 l
2261 1006 l
2261 1005 l
2262 1004 l
2263 1003 l
2264 1001 l
2265 1000 l
2266 999 l
2266 998 l
2267 997 l
2268 996 l
2269 995 l
2270 994 l
2271 993 l
2271 992 l
2272 991 l
2273 990 l
2274 989 l
2275 988 l
2275 987 l
2276 986 l
2277 985 l
2278 984 l
2279 983 l
2280 982 l
2280 981 l
2281 980 l
2282 979 l
2283 978 l
2283 977 l
2284 976 l
2285 975 l
2286 975 l
2287 973 l
2287 972 l
2288 971 l
2289 970 l
2290 969 l
2290 969 l
2291 967 l
2292 966 l
2293 965 l
2294 965 l
2294 964 l
2295 963 l
2296 961 l
2297 961 l
2297 960 l
2298 959 l
2299 958 l
2300 957 l
2300 956 l
2301 955 l
2302 954 l
2303 953 l
2303 952 l
2304 951 l
2305 950 l
2306 949 l
2306 948 l
2307 947 l
2308 946 l
2308 945 l
2309 944 l
2310 943 l
2311 942 l
2311 941 l
2312 940 l
2313 939 l
2314 938 l
2314 937 l
2315 936 l
2316 936 l
2316 935 l
2317 934 l
2318 933 l
2318 932 l
2319 931 l
2320 930 l
2321 929 l
2321 928 l
2322 927 l
2323 926 l
2323 925 l
2324 924 l
2325 923 l
2325 922 l
2326 922 l
2327 921 l
2327 920 l
2328 919 l
2329 918 l
2330 917 l
2330 916 l
2331 915 l
2332 914 l
2332 913 l
2333 913 l
2334 911 l
2334 911 l
2335 910 l
2336 909 l
2336 908 l
2337 907 l
2338 906 l
2338 905 l
2339 904 l
2340 903 l
2340 902 l
2341 901 l
2341 900 l
2342 899 l
2343 898 l
2343 897 l
2344 896 l
2345 895 l
2345 894 l
2346 893 l
2347 893 l
2347 891 l
2348 890 l
2349 889 l
2349 888 l
2350 887 l
2350 886 l
2351 885 l
2352 885 l
2352 884 l
2353 883 l
2354 882 l
2354 881 l
2355 880 l
2356 879 l
2356 878 l
2357 877 l
2357 876 l
2358 876 l
2359 875 l
2359 874 l
2360 873 l
2360 872 l
2361 871 l
stroke
1 setlinewidth
3 setlinewidth
528 2023 m
740 1928 l
864 1869 l
952 1826 l
1020 1792 l
1076 1763 l
1123 1738 l
1164 1715 l
1200 1696 l
1232 1678 l
1261 1661 l
1288 1646 l
1312 1632 l
1335 1619 l
1356 1607 l
1376 1595 l
1395 1584 l
1412 1574 l
1429 1564 l
1444 1555 l
1459 1545 l
1473 1537 l
1487 1528 l
1500 1520 l
1513 1513 l
1525 1505 l
1536 1498 l
1547 1491 l
1558 1484 l
1568 1477 l
1578 1470 l
1588 1464 l
1598 1458 l
1607 1451 l
1616 1445 l
1624 1439 l
1633 1433 l
1641 1427 l
1649 1421 l
1656 1415 l
1664 1410 l
1671 1404 l
1679 1398 l
1686 1392 l
1692 1387 l
1699 1381 l
1706 1376 l
1712 1370 l
1719 1364 l
1725 1359 l
1731 1353 l
1737 1348 l
1743 1342 l
1748 1337 l
1754 1332 l
1759 1326 l
1765 1321 l
1770 1316 l
1775 1310 l
1781 1305 l
1786 1300 l
1791 1295 l
1795 1289 l
1800 1284 l
1805 1279 l
1810 1274 l
1814 1269 l
1819 1263 l
1823 1258 l
1828 1253 l
1832 1248 l
1836 1243 l
1841 1238 l
1845 1233 l
1849 1228 l
1853 1223 l
1857 1218 l
1861 1213 l
1865 1208 l
1869 1203 l
1872 1199 l
1876 1194 l
1880 1189 l
1883 1184 l
1887 1180 l
1891 1175 l
1894 1170 l
1898 1166 l
1901 1161 l
1905 1156 l
1908 1152 l
1911 1147 l
1915 1143 l
1918 1138 l
1921 1134 l
1924 1129 l
1928 1125 l
1931 1121 l
1934 1116 l
1937 1112 l
1940 1108 l
1943 1104 l
1946 1100 l
1949 1095 l
1952 1091 l
1955 1087 l
1958 1083 l
1960 1079 l
1963 1075 l
1966 1071 l
1969 1067 l
1972 1064 l
1974 1060 l
1977 1056 l
1980 1053 l
1982 1049 l
1985 1045 l
1987 1041 l
1990 1037 l
1993 1033 l
1995 1029 l
1998 1026 l
2000 1022 l
2003 1019 l
2005 1015 l
2008 1011 l
2010 1007 l
2012 1004 l
2015 1001 l
2017 998 l
2019 995 l
2022 991 l
2024 988 l
2026 984 l
2029 980 l
2031 977 l
2033 974 l
2035 971 l
2038 968 l
2040 965 l
2042 962 l
2044 959 l
2046 956 l
2048 954 l
2051 951 l
2053 948 l
2055 945 l
2057 942 l
2059 939 l
2061 936 l
2063 934 l
2065 931 l
2067 928 l
2069 925 l
2071 923 l
2073 920 l
2075 917 l
2077 915 l
2079 912 l
2081 909 l
2083 907 l
2084 904 l
2086 902 l
2088 899 l
2090 897 l
2092 895 l
2094 893 l
2096 890 l
2097 888 l
2099 886 l
2101 884 l
2103 882 l
2105 880 l
2106 878 l
2108 875 l
2110 873 l
2112 871 l
2113 869 l
2115 868 l
2117 865 l
2118 864 l
2120 862 l
2122 860 l
2123 858 l
2125 856 l
2127 854 l
2128 852 l
2130 850 l
2132 848 l
2133 846 l
2135 844 l
2136 843 l
2138 841 l
2140 840 l
2141 838 l
2143 837 l
2144 835 l
2146 834 l
2147 832 l
2149 831 l
2150 829 l
2152 828 l
2154 826 l
2155 825 l
2157 824 l
2158 822 l
2159 821 l
2161 819 l
2162 818 l
2164 816 l
2165 815 l
2167 813 l
2168 812 l
2170 810 l
2171 809 l
2173 808 l
2174 807 l
2175 805 l
2177 804 l
2178 802 l
2180 801 l
2181 800 l
2182 799 l
2184 798 l
2185 797 l
2186 796 l
2188 795 l
2189 794 l
2190 793 l
2192 792 l
2193 790 l
2194 789 l
2196 789 l
2197 788 l
2198 787 l
2200 785 l
2201 784 l
2202 783 l
2203 782 l
2205 782 l
2206 780 l
2207 779 l
2209 778 l
2210 778 l
2211 777 l
2212 776 l
2214 776 l
2215 775 l
2216 774 l
2217 773 l
2218 773 l
2220 772 l
2221 771 l
2222 770 l
2223 769 l
2225 768 l
2226 767 l
2227 767 l
2228 766 l
2229 765 l
2230 765 l
2232 764 l
2233 763 l
2234 763 l
2235 762 l
2236 762 l
2237 761 l
2239 761 l
2240 760 l
2241 759 l
2242 759 l
2243 758 l
2244 757 l
2245 757 l
2246 756 l
2248 756 l
2249 755 l
2250 755 l
2251 754 l
2252 754 l
2253 754 l
2254 753 l
2255 753 l
2256 752 l
2257 752 l
2258 751 l
2259 751 l
2261 750 l
2262 750 l
2263 749 l
2264 749 l
2265 748 l
2266 747 l
2267 747 l
2268 747 l
2269 746 l
2270 746 l
2271 746 l
2272 745 l
2273 744 l
2274 744 l
2275 744 l
2276 743 l
2277 742 l
2278 742 l
2279 742 l
2280 741 l
2281 741 l
2282 740 l
2283 740 l
2284 740 l
2285 739 l
2286 738 l
2287 738 l
2288 738 l
2289 737 l
2290 737 l
2291 737 l
2292 736 l
2293 736 l
2294 735 l
2295 735 l
2296 735 l
2297 734 l
2298 734 l
2298 734 l
2299 733 l
2300 733 l
2301 733 l
2302 732 l
2303 732 l
2304 731 l
2305 731 l
2306 730 l
2307 730 l
2308 730 l
2309 730 l
2310 729 l
2310 729 l
2311 729 l
2312 728 l
2313 728 l
2314 728 l
2315 727 l
2316 727 l
2317 727 l
2318 727 l
2318 726 l
2319 726 l
2320 726 l
2321 726 l
2322 725 l
2323 725 l
2324 725 l
2325 725 l
2325 725 l
2326 724 l
2327 724 l
2328 724 l
2329 724 l
2330 723 l
2331 723 l
2331 723 l
2332 723 l
2333 723 l
2334 722 l
2335 722 l
2336 722 l
2336 722 l
2337 722 l
2338 721 l
2339 721 l
2340 721 l
2341 720 l
2341 720 l
2342 720 l
2343 720 l
2344 720 l
2345 720 l
2345 719 l
2346 719 l
2347 719 l
2348 719 l
2349 719 l
2349 718 l
2350 718 l
2351 718 l
2352 718 l
2353 717 l
2353 717 l
2354 717 l
2355 717 l
2356 717 l
2356 717 l
2357 716 l
2358 716 l
2359 716 l
2360 716 l
2360 716 l
2361 716 l
stroke
1 setlinewidth
3 setlinewidth
459 2053 m
528 2023 m
671 1959 l
795 1902 l
883 1860 l
952 1826 l
1008 1798 l
1055 1773 l
1096 1752 l
1132 1732 l
1164 1713 l
1193 1696 l
1220 1680 l
1244 1664 l
1267 1648 l
1288 1634 l
1308 1619 l
1326 1605 l
1344 1592 l
1360 1578 l
1376 1565 l
1391 1551 l
1405 1538 l
1419 1526 l
1432 1513 l
1444 1500 l
1456 1488 l
1468 1476 l
1479 1464 l
1490 1452 l
1500 1440 l
1510 1428 l
1520 1417 l
1529 1406 l
1538 1395 l
1547 1384 l
1556 1373 l
1564 1362 l
1572 1352 l
1580 1342 l
1588 1331 l
1596 1321 l
1603 1312 l
1610 1302 l
1617 1293 l
1624 1283 l
1631 1274 l
1637 1265 l
1644 1256 l
1650 1248 l
1656 1239 l
1662 1231 l
1668 1223 l
1674 1215 l
1680 1207 l
1686 1199 l
1691 1192 l
1697 1185 l
1702 1177 l
1707 1170 l
1712 1164 l
1717 1157 l
1722 1151 l
1727 1144 l
1732 1138 l
1737 1132 l
1741 1126 l
1746 1121 l
1751 1115 l
1755 1110 l
1759 1104 l
1764 1099 l
1768 1094 l
1772 1090 l
1776 1085 l
1781 1080 l
1785 1076 l
1789 1071 l
1793 1067 l
1796 1063 l
1800 1059 l
1804 1055 l
1808 1051 l
1812 1047 l
1815 1043 l
1819 1040 l
1822 1036 l
1826 1033 l
1829 1030 l
1833 1027 l
1836 1024 l
1840 1021 l
1843 1018 l
1846 1015 l
1850 1012 l
1853 1010 l
1856 1007 l
1859 1005 l
1862 1002 l
1865 1000 l
1869 997 l
stroke
1 setlinewidth
3 setlinewidth
247 2141 m
528 2023 m
583 1999 l
671 1959 l
740 1927 l
795 1900 l
843 1875 l
883 1853 l
920 1833 l
952 1813 l
981 1794 l
1008 1776 l
1032 1759 l
1055 1742 l
1076 1726 l
1096 1710 l
1114 1694 l
1132 1679 l
1148 1664 l
1164 1649 l
1179 1634 l
1193 1620 l
1207 1606 l
1220 1592 l
1232 1579 l
1244 1566 l
1256 1553 l
1267 1540 l
1278 1527 l
1288 1515 l
1298 1503 l
1308 1491 l
1317 1479 l
1326 1468 l
1335 1456 l
1344 1445 l
1352 1435 l
1360 1424 l
1368 1414 l
1376 1403 l
1384 1394 l
1391 1384 l
1398 1374 l
1405 1365 l
1412 1356 l
1419 1347 l
1425 1338 l
1432 1329 l
1438 1321 l
1444 1313 l
1450 1305 l
1456 1298 l
1462 1290 l
1468 1283 l
1473 1276 l
1479 1269 l
1484 1262 l
1490 1256 l
1495 1249 l
1500 1243 l
1505 1237 l
1510 1232 l
1515 1226 l
1520 1221 l
1525 1215 l
1529 1210 l
1534 1205 l
1538 1201 l
1543 1196 l
1547 1191 l
1552 1187 l
1556 1183 l
1560 1179 l
1564 1175 l
1568 1171 l
1572 1168 l
1576 1164 l
1580 1161 l
1584 1157 l
1588 1154 l
1592 1151 l
1596 1148 l
1599 1145 l
1603 1143 l
1607 1140 l
1610 1137 l
1614 1135 l
1617 1133 l
1621 1130 l
1624 1128 l
1628 1126 l
1631 1124 l
1634 1122 l
1637 1120 l
1641 1118 l
1644 1116 l
1647 1115 l
1650 1113 l
1653 1111 l
1656 1110 l
stroke
1 setlinewidth
3 setlinewidth
247 2140 m
528 2015 m
583 1987 l
671 1935 l
740 1889 l
795 1847 l
843 1808 l
883 1770 l
920 1734 l
952 1699 l
981 1665 l
1008 1632 l
1032 1601 l
1055 1569 l
1076 1539 l
1096 1510 l
1114 1482 l
1132 1455 l
1148 1430 l
1164 1405 l
1179 1381 l
1193 1359 l
1207 1338 l
1220 1318 l
1232 1299 l
stroke
1 setlinewidth
/Helvetica findfont 30 scalefont setfont
300  50 moveto (FIG. 4  Wang et al) show
showpage
%%Trailer
%%BoundingBox: 59 100 633 513

%%======================(Figure 5 begins here)===================

%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
/Helvetica findfont 15 scalefont setfont
/rshow { gsave 90 rotate show grestore } bind def
335  486 m (8)   rshow
287  509 m (16)  rshow
236  556 m (32)  rshow
187  613 m (64)  rshow
123  622 m (128) rshow
160  509 m (512) rshow
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2300 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
687 420 m
687 430 l
780 420 m
780 430 l
846 420 m
846 430 l
897 420 m
897 430 l
939 420 m
939 430 l
974 420 m
974 430 l
1005 420 m
1005 430 l
1032 420 m
1032 430 l
1215 420 m
1215 430 l
1308 420 m
1308 430 l
1374 420 m
1374 430 l
1425 420 m
1425 430 l
1467 420 m
1467 430 l
1503 420 m
1503 430 l
1533 420 m
1533 430 l
1560 420 m
1560 430 l
1744 420 m
1744 430 l
1837 420 m
1837 430 l
1903 420 m
1903 430 l
1954 420 m
1954 430 l
1996 420 m
1996 430 l
2031 420 m
2031 430 l
2062 420 m
2062 430 l
2089 420 m
2089 430 l
2272 420 m
2272 430 l
2365 420 m
2365 430 l
2431 420 m
2431 430 l
2482 420 m
2482 430 l
2524 420 m
2524 430 l
2560 420 m
2560 430 l
2590 420 m
2590 430 l
2617 420 m
2617 430 l
687 2030 m
687 2020 l
780 2030 m
780 2020 l
846 2030 m
846 2020 l
897 2030 m
897 2020 l
939 2030 m
939 2020 l
974 2030 m
974 2020 l
1005 2030 m
1005 2020 l
1032 2030 m
1032 2020 l
1215 2030 m
1215 2020 l
1308 2030 m
1308 2020 l
1374 2030 m
1374 2020 l
1425 2030 m
1425 2020 l
1467 2030 m
1467 2020 l
1503 2030 m
1503 2020 l
1533 2030 m
1533 2020 l
1560 2030 m
1560 2020 l
1744 2030 m
1744 2020 l
1837 2030 m
1837 2020 l
1903 2030 m
1903 2020 l
1954 2030 m
1954 2020 l
1996 2030 m
1996 2020 l
2031 2030 m
2031 2020 l
2062 2030 m
2062 2020 l
2089 2030 m
2089 2020 l
2272 2030 m
2272 2020 l
2365 2030 m
2365 2020 l
2431 2030 m
2431 2020 l
2482 2030 m
2482 2020 l
2524 2030 m
2524 2020 l
2560 2030 m
2560 2020 l
2590 2030 m
2590 2020 l
2617 2030 m
2617 2020 l
stroke
528 420 m
528 440 l
1056 420 m
1056 440 l
1585 420 m
1585 440 l
2113 420 m
2113 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
1056 2030 m
1056 2010 l
1585 2030 m
1585 2010 l
2113 2030 m
2113 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(100) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
1056 370 m
gsave
1056 370 translate
0 rotate
0 -20  m
(101) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
1585 370 m
gsave
1585 370 translate
0 rotate
0 -20  m
(102) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
2113 370 m
gsave
2113 370 translate
0 rotate
0 -20  m
(103) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(104) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
/Helvetica findfont
87 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(t) CS
(t) show
grestore
528 662 m
538 662 l
528 804 m
538 804 l
528 904 m
538 904 l
528 982 m
538 982 l
528 1046 m
538 1046 l
528 1100 m
538 1100 l
528 1146 m
538 1146 l
528 1188 m
538 1188 l
528 1467 m
538 1467 l
528 1609 m
538 1609 l
528 1709 m
538 1709 l
528 1787 m
538 1787 l
528 1851 m
538 1851 l
528 1905 m
538 1905 l
528 1951 m
538 1951 l
528 1993 m
538 1993 l
2642 662 m
2632 662 l
2642 804 m
2632 804 l
2642 904 m
2632 904 l
2642 982 m
2632 982 l
2642 1046 m
2632 1046 l
2642 1100 m
2632 1100 l
2642 1146 m
2632 1146 l
2642 1188 m
2632 1188 l
2642 1467 m
2632 1467 l
2642 1609 m
2632 1609 l
2642 1709 m
2632 1709 l
2642 1787 m
2632 1787 l
2642 1851 m
2632 1851 l
2642 1905 m
2632 1905 l
2642 1951 m
2632 1951 l
2642 1993 m
2632 1993 l
stroke
528 420 m
548 420 l
528 1225 m
548 1225 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 1225 m
2622 1225 l
2642 2030 m
2622 2030 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(1) RJ
(1) show
grestore
490 1225 m
gsave
490 1225 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(100) RJ
(100) show
grestore
/Helvetica findfont
87 scalefont
 setfont
/Times-Italic findfont
87 scalefont
 setfont
341 1225 m
gsave
341 1225 translate
90 rotate
0 0  m
(lc) CS
(l) show
/Times-Roman findfont
52 scalefont
 setfont
0 -26 rmoveto
(c) show
grestore
1 setlinewidth
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1056 854 m
1215 930 l
1308 967 l
1374 988 l
1425 1001 l
1467 1009 l
1503 1015 l
1533 1019 l
1560 1021 l
1585 1023 l
1606 1024 l
1626 1025 l
1645 1026 l
1662 1026 l
1678 1026 l
1692 1027 l
1706 1027 l
1719 1027 l
1732 1027 l
1744 1027 l
1755 1027 l
1765 1027 l
1776 1027 l
1785 1027 l
1795 1027 l
1804 1027 l
1812 1027 l
1821 1027 l
1829 1027 l
1837 1027 l
1844 1027 l
1851 1027 l
1859 1027 l
1865 1027 l
1872 1027 l
1879 1027 l
1885 1027 l
1891 1027 l
1897 1027 l
1903 1027 l
1908 1027 l
1914 1027 l
1919 1027 l
1925 1027 l
1930 1027 l
1935 1027 l
1940 1027 l
1945 1027 l
1949 1027 l
1954 1027 l
1958 1027 l
1963 1027 l
1967 1027 l
1972 1027 l
1976 1027 l
1980 1027 l
1984 1027 l
1988 1027 l
1992 1027 l
1996 1027 l
2000 1027 l
2003 1027 l
2007 1027 l
2011 1027 l
2014 1027 l
2018 1027 l
2021 1027 l
2024 1027 l
2028 1027 l
2031 1027 l
2034 1027 l
2038 1027 l
2041 1027 l
2044 1027 l
2047 1027 l
2050 1027 l
2053 1027 l
2056 1027 l
2059 1027 l
2062 1027 l
2065 1027 l
2067 1027 l
2070 1027 l
2073 1027 l
2076 1027 l
2078 1027 l
2081 1027 l
2084 1027 l
2086 1027 l
2089 1027 l
2091 1027 l
2094 1027 l
2096 1027 l
2099 1027 l
2101 1027 l
2104 1027 l
2106 1027 l
2108 1027 l
2111 1027 l
2113 1027 l
stroke
1 setlinewidth
3 setlinewidth
1056 890 m
1215 996 l
1308 1053 l
1374 1090 l
1425 1118 l
1467 1138 l
1503 1153 l
1533 1165 l
1560 1174 l
1585 1181 l
1606 1187 l
1626 1191 l
1645 1195 l
1662 1198 l
1678 1200 l
1692 1202 l
1706 1204 l
1719 1205 l
1732 1206 l
1744 1207 l
1755 1207 l
1765 1208 l
1776 1209 l
1785 1209 l
1795 1209 l
1804 1209 l
1812 1210 l
1821 1210 l
1829 1210 l
1837 1210 l
1844 1210 l
1851 1210 l
1859 1210 l
1865 1210 l
1872 1210 l
1879 1210 l
1885 1211 l
1891 1211 l
1897 1211 l
1903 1211 l
1908 1211 l
1914 1211 l
1919 1211 l
1925 1211 l
1930 1211 l
1935 1211 l
1940 1211 l
1945 1211 l
1949 1211 l
1954 1211 l
1958 1211 l
1963 1211 l
1967 1211 l
1972 1211 l
1976 1211 l
1980 1211 l
1984 1211 l
1988 1211 l
1992 1211 l
1996 1211 l
2000 1211 l
2003 1211 l
2007 1211 l
2011 1211 l
2014 1211 l
2018 1211 l
2021 1211 l
2024 1211 l
2028 1211 l
2031 1211 l
2034 1211 l
2038 1211 l
2041 1211 l
2044 1211 l
2047 1211 l
2050 1211 l
2053 1211 l
2056 1211 l
2059 1211 l
2062 1211 l
2065 1211 l
2067 1211 l
2070 1211 l
2073 1211 l
2076 1211 l
2078 1211 l
2081 1211 l
2084 1211 l
2086 1211 l
2089 1211 l
2091 1211 l
2094 1211 l
2096 1211 l
2099 1211 l
2101 1211 l
2104 1211 l
2106 1211 l
2108 1211 l
2111 1211 l
2113 1211 l
stroke
1 setlinewidth
3 setlinewidth
1056 895 m
1215 1007 l
1308 1071 l
1374 1112 l
1425 1152 l
1467 1179 l
1503 1202 l
1533 1224 l
1560 1243 l
1585 1259 l
1606 1273 l
1626 1285 l
1645 1296 l
1662 1306 l
1678 1314 l
1692 1324 l
1706 1329 l
1719 1336 l
1732 1342 l
1744 1347 l
1755 1353 l
1765 1358 l
1776 1362 l
1785 1365 l
1795 1369 l
1804 1372 l
1812 1376 l
1821 1378 l
1829 1382 l
1837 1383 l
1844 1385 l
1851 1388 l
1859 1389 l
1865 1390 l
1872 1393 l
1879 1394 l
1885 1396 l
1891 1397 l
1897 1398 l
1903 1398 l
1908 1400 l
1914 1401 l
1919 1401 l
1925 1402 l
1930 1403 l
1935 1403 l
1940 1404 l
1945 1405 l
1949 1405 l
1954 1406 l
1958 1406 l
1963 1406 l
1967 1406 l
1972 1406 l
1976 1407 l
1980 1407 l
1984 1407 l
1988 1407 l
1992 1407 l
1996 1407 l
2000 1407 l
2003 1408 l
2007 1408 l
2011 1408 l
2014 1409 l
2018 1409 l
2021 1409 l
2024 1410 l
2028 1409 l
2031 1410 l
2034 1410 l
2038 1410 l
2041 1410 l
2044 1410 l
2047 1410 l
2050 1410 l
2053 1410 l
2056 1410 l
2059 1410 l
2062 1410 l
2065 1410 l
2067 1410 l
2070 1411 l
2073 1411 l
2076 1411 l
2078 1411 l
2081 1411 l
2084 1411 l
2086 1411 l
2089 1411 l
2091 1411 l
2094 1411 l
2096 1411 l
2099 1411 l
2101 1411 l
2104 1411 l
2106 1411 l
2108 1411 l
2111 1411 l
2113 1411 l
2115 1411 l
2118 1411 l
2120 1411 l
2122 1411 l
2124 1411 l
2126 1411 l
2129 1411 l
2131 1411 l
2133 1411 l
2135 1411 l
2137 1411 l
2139 1411 l
2141 1411 l
2143 1411 l
2145 1411 l
2147 1411 l
2149 1411 l
2151 1411 l
2153 1411 l
2155 1411 l
2157 1411 l
2159 1411 l
2161 1411 l
2162 1411 l
2164 1411 l
2166 1411 l
2168 1411 l
2170 1411 l
2171 1411 l
2173 1411 l
2175 1411 l
2177 1411 l
2178 1411 l
2180 1411 l
2182 1411 l
2184 1411 l
2185 1411 l
2187 1411 l
2189 1411 l
2190 1411 l
2192 1411 l
2193 1411 l
2195 1411 l
2197 1411 l
2198 1411 l
2200 1411 l
2201 1411 l
2203 1411 l
2205 1411 l
2206 1411 l
2208 1411 l
2209 1411 l
2211 1411 l
2212 1411 l
2214 1411 l
2215 1411 l
2217 1411 l
2218 1411 l
2219 1411 l
2221 1411 l
2222 1411 l
2224 1411 l
2225 1411 l
2227 1411 l
2228 1411 l
2229 1411 l
2231 1411 l
2232 1411 l
2233 1411 l
2235 1411 l
2236 1411 l
2237 1411 l
2239 1411 l
2240 1411 l
2241 1411 l
2243 1411 l
2244 1411 l
2245 1411 l
2247 1411 l
2248 1411 l
2249 1411 l
2250 1411 l
2252 1411 l
2253 1411 l
2254 1411 l
2255 1411 l
2257 1411 l
2258 1411 l
2259 1411 l
2260 1411 l
2262 1411 l
2263 1411 l
2264 1411 l
2265 1411 l
2266 1411 l
2267 1411 l
2269 1411 l
2270 1411 l
2271 1411 l
2272 1411 l
stroke
1 setlinewidth
3 setlinewidth
1056 896 m
1215 1010 l
1308 1070 l
1374 1116 l
1425 1153 l
1467 1181 l
1503 1206 l
1533 1224 l
1560 1244 l
1585 1258 l
1606 1277 l
1626 1286 l
1645 1304 l
1662 1312 l
1678 1324 l
1692 1336 l
1706 1344 l
1719 1353 l
1732 1361 l
1744 1372 l
1755 1378 l
1765 1389 l
1776 1391 l
1785 1398 l
1795 1405 l
1804 1413 l
1812 1416 l
1821 1426 l
1829 1430 l
1837 1431 l
1844 1435 l
1851 1443 l
1859 1446 l
1865 1451 l
1872 1454 l
1879 1457 l
1885 1461 l
1891 1467 l
1897 1472 l
1903 1476 l
1908 1480 l
1914 1482 l
1919 1485 l
1925 1486 l
1930 1490 l
1935 1492 l
1940 1497 l
1945 1501 l
1949 1503 l
1954 1504 l
1958 1508 l
1963 1509 l
1967 1515 l
1972 1514 l
1976 1517 l
1980 1520 l
1984 1523 l
1988 1524 l
1992 1528 l
1996 1528 l
2000 1528 l
2003 1532 l
2007 1534 l
2011 1534 l
2014 1536 l
2018 1539 l
2021 1540 l
2024 1543 l
2028 1544 l
2031 1545 l
2034 1544 l
2038 1546 l
2041 1547 l
2044 1549 l
2047 1550 l
2050 1551 l
2053 1552 l
2056 1552 l
2059 1553 l
2062 1553 l
2065 1555 l
2067 1555 l
2070 1557 l
2073 1556 l
2076 1558 l
2078 1559 l
2081 1560 l
2084 1561 l
2086 1562 l
2089 1563 l
2091 1565 l
2094 1564 l
2096 1565 l
2099 1567 l
2101 1567 l
2104 1567 l
2106 1567 l
2108 1568 l
2111 1569 l
2113 1568 l
2115 1569 l
2118 1569 l
2120 1569 l
2122 1570 l
2124 1571 l
2126 1570 l
2129 1572 l
2131 1572 l
2133 1574 l
2135 1574 l
2137 1574 l
2139 1575 l
2141 1575 l
2143 1575 l
2145 1576 l
2147 1576 l
2149 1577 l
2151 1576 l
2153 1577 l
2155 1577 l
2157 1577 l
2159 1579 l
2161 1578 l
2162 1579 l
2164 1579 l
2166 1578 l
2168 1580 l
2170 1580 l
2171 1581 l
2173 1582 l
2175 1582 l
2177 1582 l
2178 1582 l
2180 1582 l
2182 1583 l
2184 1582 l
2185 1583 l
2187 1583 l
2189 1583 l
2190 1584 l
2192 1583 l
2193 1585 l
2195 1585 l
2197 1585 l
2198 1585 l
2200 1585 l
2201 1586 l
2203 1585 l
2205 1585 l
2206 1586 l
2208 1586 l
2209 1586 l
2211 1587 l
2212 1587 l
2214 1587 l
2215 1587 l
2217 1588 l
2218 1587 l
2219 1588 l
2221 1588 l
2222 1588 l
2224 1588 l
2225 1588 l
2227 1588 l
2228 1588 l
2229 1588 l
2231 1589 l
2232 1589 l
2233 1589 l
2235 1589 l
2236 1589 l
2237 1590 l
2239 1590 l
2240 1590 l
2241 1590 l
2243 1590 l
2244 1590 l
2245 1590 l
2247 1590 l
2248 1590 l
2249 1590 l
2250 1590 l
2252 1590 l
2253 1590 l
2254 1590 l
2255 1590 l
2257 1590 l
2258 1590 l
2259 1591 l
2260 1591 l
2262 1591 l
2263 1591 l
2264 1591 l
2265 1591 l
2266 1591 l
2267 1592 l
2269 1591 l
2270 1591 l
2271 1592 l
2272 1592 l
2273 1605 l
2274 1605 l
2276 1606 l
2277 1606 l
2278 1606 l
2279 1606 l
2280 1606 l
2281 1606 l
2282 1606 l
2283 1606 l
2284 1606 l
2285 1606 l
2287 1606 l
2288 1606 l
2289 1606 l
2290 1605 l
2291 1606 l
2292 1606 l
2293 1606 l
2294 1605 l
2295 1606 l
2296 1606 l
2297 1606 l
2298 1605 l
2299 1605 l
2300 1605 l
2301 1606 l
2302 1606 l
2303 1606 l
2304 1606 l
2305 1606 l
2306 1606 l
2307 1606 l
2308 1606 l
2309 1606 l
2310 1606 l
2311 1606 l
2312 1606 l
2313 1606 l
2314 1606 l
2315 1606 l
2316 1607 l
2317 1605 l
2318 1607 l
2319 1607 l
2320 1607 l
2321 1607 l
2321 1607 l
2322 1607 l
2323 1607 l
2324 1607 l
2325 1607 l
2326 1607 l
2327 1607 l
2328 1606 l
2329 1607 l
2330 1607 l
2331 1607 l
2331 1607 l
2332 1607 l
2333 1607 l
2334 1607 l
2335 1607 l
2336 1607 l
2337 1607 l
2338 1607 l
2338 1607 l
2339 1607 l
2340 1607 l
2341 1607 l
2342 1607 l
2343 1607 l
2344 1607 l
2344 1607 l
2345 1607 l
2346 1607 l
2347 1607 l
2348 1607 l
2349 1607 l
2349 1607 l
2350 1607 l
2351 1607 l
2352 1607 l
2353 1607 l
2353 1607 l
2354 1607 l
2355 1607 l
2356 1607 l
2357 1607 l
2357 1607 l
2358 1607 l
2359 1607 l
2360 1607 l
2361 1607 l
2361 1607 l
2362 1607 l
2363 1607 l
2364 1607 l
2364 1607 l
2365 1607 l
2366 1607 l
2367 1607 l
2367 1607 l
2368 1607 l
2369 1608 l
2370 1608 l
2370 1608 l
2371 1607 l
2372 1608 l
2373 1608 l
2373 1608 l
2374 1608 l
2375 1607 l
2376 1608 l
2376 1608 l
2377 1608 l
2378 1608 l
2379 1608 l
2379 1608 l
2380 1607 l
2381 1607 l
2381 1607 l
2382 1608 l
2383 1607 l
2384 1607 l
2384 1607 l
2385 1607 l
2386 1607 l
2386 1607 l
2387 1608 l
2388 1608 l
2388 1608 l
2389 1608 l
2390 1608 l
2390 1608 l
2391 1608 l
2392 1608 l
2393 1608 l
2393 1608 l
2394 1608 l
2395 1608 l
2395 1608 l
2396 1608 l
2397 1608 l
2397 1608 l
2398 1608 l
2399 1608 l
2399 1608 l
2400 1608 l
2401 1608 l
2401 1608 l
2402 1608 l
2402 1608 l
2403 1608 l
2404 1607 l
2404 1607 l
2405 1607 l
2406 1607 l
2406 1607 l
2407 1607 l
2408 1607 l
2408 1607 l
2409 1607 l
2410 1607 l
2410 1607 l
2411 1607 l
2411 1607 l
2412 1607 l
2413 1607 l
2413 1607 l
2414 1607 l
2415 1607 l
2415 1607 l
2416 1607 l
2416 1607 l
2417 1607 l
2418 1607 l
2418 1607 l
2419 1607 l
2419 1607 l
2420 1607 l
2421 1607 l
2421 1607 l
2422 1607 l
2422 1607 l
2423 1607 l
2424 1607 l
2424 1607 l
2425 1607 l
2425 1607 l
2426 1607 l
2427 1607 l
2427 1607 l
2428 1607 l
2428 1607 l
2429 1607 l
2429 1607 l
2430 1607 l
2431 1607 l
2431 1607 l
2432 1607 l
2432 1607 l
2433 1607 l
2433 1607 l
2434 1607 l
2435 1608 l
2435 1607 l
2436 1607 l
2436 1607 l
2437 1607 l
2437 1607 l
2438 1607 l
2439 1607 l
2439 1607 l
2440 1607 l
2440 1607 l
2441 1607 l
2441 1607 l
2442 1607 l
2442 1607 l
2443 1607 l
2443 1607 l
2444 1607 l
2445 1607 l
2445 1607 l
2446 1607 l
2446 1607 l
2447 1607 l
2447 1607 l
2448 1607 l
2448 1607 l
2449 1607 l
2449 1608 l
2450 1608 l
2450 1608 l
2451 1607 l
2451 1607 l
2452 1607 l
2453 1607 l
2453 1607 l
2454 1607 l
2454 1607 l
2455 1607 l
2455 1607 l
2456 1608 l
2456 1607 l
2457 1608 l
2457 1608 l
2458 1608 l
2458 1608 l
2459 1608 l
2459 1608 l
2460 1608 l
2460 1608 l
2461 1608 l
2461 1608 l
2462 1608 l
2462 1608 l
2463 1608 l
2463 1608 l
2464 1608 l
2464 1608 l
2465 1608 l
2465 1608 l
2466 1608 l
2466 1608 l
2467 1608 l
2467 1608 l
2468 1608 l
2468 1608 l
2469 1608 l
2469 1608 l
2470 1608 l
2470 1608 l
2471 1608 l
2471 1608 l
2472 1608 l
2472 1608 l
2473 1608 l
2473 1608 l
2474 1608 l
2474 1608 l
2474 1608 l
2475 1608 l
2475 1608 l
2476 1608 l
2476 1608 l
2477 1608 l
2477 1608 l
2478 1608 l
2478 1608 l
2479 1608 l
2479 1608 l
2480 1608 l
2480 1608 l
2481 1608 l
2481 1608 l
2481 1608 l
2482 1608 l
2482 1608 l
2483 1608 l
2483 1608 l
2484 1608 l
2484 1608 l
2485 1608 l
2485 1608 l
2486 1608 l
2486 1608 l
2487 1608 l
2487 1608 l
2487 1608 l
2488 1608 l
2488 1608 l
2489 1608 l
2489 1608 l
2490 1608 l
2490 1608 l
2491 1608 l
2491 1608 l
2491 1608 l
2492 1608 l
2492 1608 l
2493 1608 l
2493 1608 l
2494 1608 l
2494 1608 l
2494 1608 l
2495 1608 l
2495 1608 l
2496 1608 l
2496 1608 l
2497 1608 l
2497 1608 l
2498 1608 l
2498 1608 l
2498 1608 l
2499 1608 l
2499 1608 l
2500 1608 l
2500 1608 l
2500 1608 l
2501 1608 l
2501 1608 l
2502 1608 l
2502 1608 l
2503 1608 l
2503 1608 l
2503 1608 l
2504 1608 l
2504 1608 l
2505 1608 l
2505 1608 l
2506 1608 l
2506 1608 l
2506 1608 l
2507 1608 l
2507 1608 l
2508 1608 l
2508 1608 l
2508 1608 l
2509 1608 l
2509 1608 l
2510 1608 l
2510 1608 l
2510 1608 l
2511 1608 l
2511 1608 l
2512 1608 l
2512 1608 l
2512 1608 l
2513 1608 l
2513 1608 l
2514 1608 l
2514 1608 l
2514 1608 l
2515 1608 l
2515 1608 l
2516 1608 l
2516 1608 l
2516 1608 l
2517 1608 l
2517 1608 l
2518 1608 l
2518 1608 l
2518 1608 l
2519 1608 l
2519 1608 l
2520 1608 l
2520 1608 l
2520 1608 l
2521 1608 l
2521 1608 l
2522 1608 l
2522 1608 l
2522 1608 l
2523 1608 l
2523 1608 l
2523 1608 l
2524 1608 l
2524 1608 l
stroke
1 setlinewidth
3 setlinewidth
1056 893 m
1215 1007 l
1308 1072 l
1374 1117 l
1425 1152 l
1467 1180 l
1503 1204 l
1533 1226 l
1560 1243 l
1585 1261 l
1606 1275 l
1626 1290 l
1645 1304 l
1662 1314 l
1678 1326 l
1692 1335 l
1706 1344 l
1719 1354 l
1732 1361 l
1744 1371 l
1755 1377 l
1765 1387 l
1776 1392 l
1785 1398 l
1795 1406 l
1804 1413 l
1812 1416 l
1821 1421 l
1829 1428 l
1837 1434 l
1844 1438 l
1851 1443 l
1859 1450 l
1865 1454 l
1872 1460 l
1879 1461 l
1885 1465 l
1891 1471 l
1897 1474 l
1903 1476 l
1908 1480 l
1914 1484 l
1919 1488 l
1925 1488 l
1930 1492 l
1935 1496 l
1940 1498 l
1945 1502 l
1949 1505 l
1954 1508 l
1958 1510 l
1963 1512 l
1967 1515 l
1972 1518 l
1976 1522 l
1980 1525 l
1984 1527 l
1988 1530 l
1992 1533 l
1996 1534 l
2000 1538 l
2003 1541 l
2007 1545 l
2011 1545 l
2014 1546 l
2018 1550 l
2021 1549 l
2024 1550 l
2028 1552 l
2031 1553 l
2034 1557 l
2038 1558 l
2041 1560 l
2044 1563 l
2047 1565 l
2050 1566 l
2053 1567 l
2056 1570 l
2059 1572 l
2062 1574 l
2065 1576 l
2067 1578 l
2070 1578 l
2073 1580 l
2076 1582 l
2078 1584 l
2081 1586 l
2084 1587 l
2086 1589 l
2089 1592 l
2091 1591 l
2094 1595 l
2096 1597 l
2099 1598 l
2101 1600 l
2104 1600 l
2106 1601 l
2108 1603 l
2111 1603 l
2113 1604 l
2115 1605 l
2118 1606 l
2120 1607 l
2122 1609 l
2124 1609 l
2126 1611 l
2129 1612 l
2131 1614 l
2133 1617 l
2135 1618 l
2137 1619 l
2139 1620 l
2141 1622 l
2143 1622 l
2145 1626 l
2147 1626 l
2149 1626 l
2151 1626 l
2153 1628 l
2155 1629 l
2157 1631 l
2159 1631 l
2161 1632 l
2162 1632 l
2164 1635 l
2166 1636 l
2168 1635 l
2170 1637 l
2171 1637 l
2173 1639 l
2175 1640 l
2177 1642 l
2178 1643 l
2180 1641 l
2182 1643 l
2184 1643 l
2185 1643 l
2187 1646 l
2189 1648 l
2190 1650 l
2192 1648 l
2193 1651 l
2195 1651 l
2197 1651 l
2198 1652 l
2200 1653 l
2201 1655 l
2203 1654 l
2205 1655 l
2206 1656 l
2208 1658 l
2209 1658 l
2211 1660 l
2212 1661 l
2214 1663 l
2215 1662 l
2217 1664 l
2218 1664 l
2219 1664 l
2221 1665 l
2222 1667 l
2224 1666 l
2225 1667 l
2227 1667 l
2228 1670 l
2229 1670 l
2231 1669 l
2232 1672 l
2233 1672 l
2235 1674 l
2236 1674 l
2237 1674 l
2239 1676 l
2240 1676 l
2241 1676 l
2243 1678 l
2244 1677 l
2245 1676 l
2247 1677 l
2248 1677 l
2249 1678 l
2250 1679 l
2252 1680 l
2253 1680 l
2254 1682 l
2255 1682 l
2257 1683 l
2258 1683 l
2259 1683 l
2260 1684 l
2262 1684 l
2263 1686 l
2264 1688 l
2265 1688 l
2266 1688 l
2267 1688 l
2269 1688 l
2270 1690 l
2271 1689 l
2272 1690 l
2273 1692 l
2274 1691 l
2276 1693 l
2277 1695 l
2278 1694 l
2279 1698 l
2280 1699 l
2281 1697 l
2282 1697 l
2283 1699 l
2284 1698 l
2285 1698 l
2287 1700 l
2288 1702 l
2289 1702 l
2290 1701 l
2291 1701 l
2292 1703 l
2293 1702 l
2294 1703 l
2295 1704 l
2296 1703 l
2297 1705 l
2298 1706 l
2299 1702 l
2300 1705 l
2301 1705 l
2302 1705 l
2303 1705 l
2304 1707 l
2305 1705 l
2306 1706 l
2307 1706 l
2308 1710 l
2309 1709 l
2310 1710 l
2311 1710 l
2312 1711 l
2313 1714 l
2314 1716 l
2315 1711 l
2316 1713 l
2317 1714 l
2318 1710 l
2319 1712 l
2320 1713 l
2321 1712 l
2321 1714 l
2322 1718 l
2323 1716 l
2324 1719 l
2325 1719 l
2326 1716 l
2327 1717 l
2328 1720 l
2329 1718 l
2330 1718 l
2331 1718 l
2331 1719 l
2332 1717 l
2333 1719 l
2334 1719 l
2335 1718 l
2336 1721 l
2337 1719 l
2338 1721 l
2338 1721 l
2339 1721 l
2340 1720 l
2341 1721 l
2342 1721 l
2343 1722 l
2344 1723 l
2344 1723 l
2345 1725 l
2346 1727 l
2347 1727 l
2348 1724 l
2349 1726 l
2349 1725 l
2350 1724 l
2351 1724 l
2352 1728 l
2353 1728 l
2353 1728 l
2354 1726 l
2355 1727 l
2356 1728 l
2357 1729 l
2357 1727 l
2358 1728 l
2359 1730 l
2360 1729 l
2361 1728 l
2361 1730 l
2362 1731 l
2363 1729 l
2364 1729 l
2364 1730 l
2365 1730 l
2366 1729 l
2367 1729 l
2367 1728 l
2368 1729 l
2369 1729 l
2370 1730 l
2370 1730 l
2371 1731 l
2372 1733 l
2373 1732 l
2373 1731 l
2374 1732 l
2375 1732 l
2376 1733 l
2376 1734 l
2377 1734 l
2378 1734 l
2379 1735 l
2379 1735 l
2380 1736 l
2381 1736 l
2381 1737 l
2382 1737 l
2383 1734 l
2384 1735 l
2384 1737 l
2385 1739 l
2386 1737 l
2386 1736 l
2387 1735 l
2388 1734 l
2388 1739 l
2389 1738 l
2390 1738 l
2390 1738 l
2391 1739 l
2392 1738 l
2393 1737 l
2393 1738 l
2394 1738 l
2395 1738 l
2395 1738 l
2396 1741 l
2397 1738 l
2397 1738 l
2398 1740 l
2399 1741 l
2399 1742 l
2400 1739 l
2401 1743 l
2401 1740 l
2402 1742 l
2402 1742 l
2403 1742 l
2404 1741 l
2404 1742 l
2405 1745 l
2406 1743 l
2406 1743 l
2407 1743 l
2408 1743 l
2408 1744 l
2409 1743 l
2410 1743 l
2410 1744 l
2411 1743 l
2411 1744 l
2412 1745 l
2413 1745 l
2413 1745 l
2414 1747 l
2415 1746 l
2415 1745 l
2416 1745 l
2416 1746 l
2417 1746 l
2418 1746 l
2418 1747 l
2419 1746 l
2419 1746 l
2420 1746 l
2421 1746 l
2421 1746 l
2422 1747 l
2422 1746 l
2423 1748 l
2424 1747 l
2424 1747 l
2425 1746 l
2425 1747 l
2426 1747 l
2427 1748 l
2427 1749 l
2428 1749 l
2428 1748 l
2429 1748 l
2429 1749 l
2430 1749 l
2431 1750 l
2431 1750 l
2432 1750 l
2432 1750 l
2433 1751 l
2433 1749 l
2434 1748 l
2435 1750 l
2435 1749 l
2436 1751 l
2436 1752 l
2437 1750 l
2437 1751 l
2438 1751 l
2439 1750 l
2439 1751 l
2440 1752 l
2440 1751 l
2441 1751 l
2441 1752 l
2442 1752 l
2442 1752 l
2443 1752 l
2443 1753 l
2444 1753 l
2445 1754 l
2445 1753 l
2446 1753 l
2446 1753 l
2447 1753 l
2447 1753 l
2448 1753 l
2448 1753 l
2449 1753 l
2449 1754 l
2450 1752 l
2450 1753 l
2451 1754 l
2451 1755 l
2452 1755 l
2453 1755 l
2453 1754 l
2454 1754 l
2454 1754 l
2455 1753 l
2455 1755 l
2456 1756 l
2456 1755 l
2457 1755 l
2457 1753 l
2458 1754 l
2458 1755 l
2459 1755 l
2459 1756 l
2460 1756 l
2460 1756 l
2461 1756 l
2461 1756 l
2462 1755 l
2462 1756 l
2463 1757 l
2463 1756 l
2464 1757 l
2464 1757 l
2465 1757 l
2465 1757 l
2466 1757 l
2466 1756 l
2467 1758 l
2467 1757 l
2468 1758 l
2468 1758 l
2469 1757 l
2469 1758 l
2470 1759 l
2470 1758 l
2471 1758 l
2471 1759 l
2472 1758 l
2472 1759 l
2473 1759 l
2473 1758 l
2474 1757 l
2474 1758 l
2474 1759 l
2475 1757 l
2475 1759 l
2476 1757 l
2476 1758 l
2477 1759 l
2477 1759 l
2478 1759 l
2478 1760 l
2479 1757 l
2479 1760 l
2480 1759 l
2480 1759 l
2481 1759 l
2481 1760 l
2481 1760 l
2482 1759 l
2482 1758 l
2483 1761 l
2483 1760 l
2484 1759 l
2484 1761 l
2485 1760 l
2485 1760 l
2486 1760 l
2486 1758 l
2487 1760 l
2487 1760 l
2487 1761 l
2488 1761 l
2488 1761 l
2489 1760 l
2489 1761 l
2490 1761 l
2490 1761 l
2491 1761 l
2491 1762 l
2491 1761 l
2492 1761 l
2492 1761 l
2493 1762 l
2493 1761 l
2494 1761 l
2494 1762 l
2494 1762 l
2495 1761 l
2495 1761 l
2496 1762 l
2496 1762 l
2497 1762 l
2497 1762 l
2498 1762 l
2498 1762 l
2498 1762 l
2499 1762 l
2499 1762 l
2500 1761 l
2500 1763 l
2500 1764 l
2501 1764 l
2501 1763 l
2502 1762 l
2502 1762 l
2503 1763 l
2503 1762 l
2503 1763 l
2504 1763 l
2504 1763 l
2505 1763 l
2505 1763 l
2506 1763 l
2506 1763 l
2506 1763 l
2507 1763 l
2507 1762 l
2508 1763 l
2508 1764 l
2508 1765 l
2509 1763 l
2509 1764 l
2510 1763 l
2510 1765 l
2510 1764 l
2511 1764 l
2511 1763 l
2512 1764 l
2512 1764 l
2512 1765 l
2513 1764 l
2513 1765 l
2514 1765 l
2514 1765 l
2514 1765 l
2515 1765 l
2515 1765 l
2516 1765 l
2516 1764 l
2516 1765 l
2517 1764 l
2517 1765 l
2518 1765 l
2518 1765 l
2518 1765 l
2519 1767 l
2519 1766 l
2520 1766 l
2520 1766 l
2520 1766 l
2521 1765 l
2521 1766 l
2522 1766 l
2522 1765 l
2522 1766 l
2523 1766 l
2523 1766 l
2523 1766 l
2524 1767 l
2524 1765 l
2525 1766 l
2525 1766 l
2525 1766 l
2526 1766 l
2526 1766 l
2527 1767 l
2527 1766 l
2527 1766 l
2528 1767 l
2528 1767 l
2528 1767 l
2529 1767 l
2529 1768 l
2530 1767 l
2530 1767 l
2530 1767 l
2531 1767 l
2531 1767 l
2531 1768 l
2532 1768 l
2532 1767 l
2533 1767 l
2533 1768 l
2533 1767 l
2534 1768 l
2534 1767 l
2534 1767 l
2535 1768 l
2535 1766 l
2535 1767 l
2536 1767 l
2536 1767 l
2537 1767 l
2537 1767 l
2537 1767 l
2538 1767 l
2538 1767 l
2538 1767 l
2539 1767 l
2539 1767 l
2539 1768 l
2540 1767 l
2540 1767 l
2540 1767 l
2541 1767 l
2541 1767 l
2542 1767 l
2542 1767 l
2542 1767 l
2543 1767 l
2543 1767 l
2543 1767 l
2544 1768 l
2544 1767 l
2544 1767 l
2545 1767 l
2545 1767 l
2545 1768 l
2546 1768 l
2546 1768 l
2546 1767 l
2547 1768 l
2547 1768 l
2548 1768 l
2548 1768 l
2548 1768 l
2549 1768 l
2549 1768 l
2549 1768 l
2550 1768 l
2550 1768 l
2550 1768 l
2551 1768 l
2551 1768 l
2551 1769 l
2552 1768 l
2552 1767 l
2552 1768 l
2553 1768 l
2553 1768 l
2553 1769 l
2554 1769 l
2554 1769 l
2554 1769 l
2555 1768 l
2555 1768 l
2555 1768 l
2556 1768 l
2556 1768 l
2556 1768 l
2557 1768 l
2557 1769 l
2557 1768 l
2558 1768 l
2558 1768 l
2558 1768 l
2559 1768 l
2559 1768 l
2559 1768 l
2560 1768 l
2560 1769 l
2560 1768 l
2561 1768 l
2561 1768 l
2561 1769 l
2562 1768 l
2562 1769 l
2562 1769 l
2563 1769 l
2563 1769 l
2563 1769 l
2564 1769 l
2564 1769 l
2564 1769 l
2565 1769 l
2565 1768 l
2565 1768 l
2565 1769 l
2566 1769 l
2566 1769 l
2566 1769 l
2567 1769 l
2567 1769 l
2567 1769 l
2568 1769 l
2568 1768 l
2568 1769 l
2569 1769 l
2569 1769 l
2569 1769 l
2570 1769 l
2570 1769 l
2570 1769 l
2571 1769 l
2571 1769 l
2571 1769 l
2571 1769 l
2572 1769 l
2572 1769 l
2572 1769 l
2573 1769 l
2573 1769 l
2573 1769 l
2574 1769 l
2574 1769 l
2574 1769 l
2575 1769 l
2575 1769 l
2575 1769 l
2575 1769 l
2576 1769 l
2576 1769 l
2576 1769 l
2577 1769 l
2577 1769 l
2577 1768 l
2578 1769 l
2578 1769 l
2578 1769 l
2579 1769 l
2579 1768 l
2579 1769 l
2579 1769 l
2580 1769 l
2580 1769 l
2580 1769 l
2581 1769 l
2581 1769 l
2581 1769 l
2582 1768 l
2582 1769 l
2582 1769 l
2582 1769 l
2583 1769 l
2583 1769 l
2583 1769 l
2584 1769 l
2584 1769 l
2584 1769 l
2584 1769 l
2585 1769 l
2585 1769 l
2585 1769 l
2586 1769 l
2586 1768 l
2586 1769 l
2587 1769 l
2587 1769 l
2587 1769 l
2587 1769 l
2588 1769 l
2588 1769 l
2588 1769 l
2589 1769 l
2589 1769 l
2589 1770 l
2589 1769 l
2590 1769 l
2590 1769 l
2590 1769 l
2591 1770 l
stroke
2591 1770 m
2591 1770 m
2591 1770 l
2591 1769 l
2591 1769 l
2592 1769 l
2592 1769 l
2592 1769 l
2593 1769 l
2593 1769 l
2593 1769 l
2593 1769 l
2594 1769 l
2594 1769 l
2594 1769 l
2595 1769 l
2595 1769 l
2595 1769 l
2595 1769 l
2596 1769 l
2596 1769 l
2596 1769 l
2597 1769 l
2597 1769 l
2597 1769 l
2597 1769 l
2598 1770 l
2598 1770 l
2598 1770 l
2598 1770 l
2599 1770 l
2599 1769 l
2599 1769 l
2600 1769 l
2600 1769 l
2600 1769 l
2600 1769 l
2601 1770 l
2601 1769 l
2601 1769 l
2601 1769 l
2602 1769 l
2602 1769 l
2602 1769 l
2603 1769 l
2603 1769 l
2603 1769 l
2603 1769 l
2604 1769 l
2604 1769 l
2604 1769 l
2604 1769 l
2605 1770 l
2605 1770 l
2605 1769 l
2606 1769 l
2606 1769 l
2606 1770 l
2606 1769 l
2607 1770 l
2607 1769 l
2607 1769 l
2607 1770 l
2608 1770 l
2608 1770 l
2608 1770 l
2608 1770 l
2609 1770 l
2609 1770 l
2609 1769 l
2610 1770 l
2610 1770 l
2610 1769 l
2610 1770 l
2611 1770 l
2611 1770 l
2611 1770 l
2611 1770 l
2612 1770 l
2612 1770 l
2612 1770 l
2612 1770 l
2613 1770 l
2613 1769 l
2613 1770 l
2613 1770 l
2614 1770 l
2614 1770 l
2614 1770 l
2614 1770 l
2615 1770 l
2615 1770 l
2615 1770 l
2616 1770 l
2616 1770 l
2616 1770 l
2616 1770 l
2617 1770 l
2617 1770 l
2617 1770 l
2617 1770 l
2618 1770 l
2618 1770 l
2618 1770 l
2618 1770 l
2619 1770 l
2619 1770 l
2619 1770 l
2619 1770 l
2620 1770 l
2620 1770 l
2620 1770 l
2620 1770 l
2621 1770 l
2621 1770 l
2621 1770 l
2621 1770 l
2622 1770 l
2622 1770 l
2622 1770 l
2622 1770 l
2623 1770 l
2623 1770 l
2623 1770 l
2623 1770 l
2624 1770 l
2624 1770 l
2624 1770 l
2624 1770 l
2625 1770 l
2625 1770 l
2625 1770 l
2625 1770 l
2626 1770 l
2626 1770 l
2626 1770 l
2626 1770 l
2627 1770 l
2627 1770 l
2627 1770 l
2627 1770 l
2628 1770 l
2628 1770 l
2628 1770 l
2628 1770 l
2629 1770 l
2629 1770 l
2629 1770 l
2629 1770 l
2629 1770 l
2630 1770 l
2630 1770 l
2630 1770 l
2630 1770 l
2631 1770 l
2631 1770 l
2631 1770 l
2631 1770 l
2632 1770 l
2632 1770 l
2632 1770 l
2632 1770 l
2633 1770 l
2633 1770 l
2633 1770 l
2633 1770 l
2634 1770 l
2634 1770 l
2634 1770 l
2634 1770 l
2635 1770 l
2635 1770 l
2635 1770 l
2635 1770 l
2635 1770 l
2636 1770 l
2636 1770 l
2636 1770 l
2636 1770 l
2637 1770 l
2637 1770 l
2637 1770 l
2637 1770 l
2638 1770 l
2638 1770 l
2638 1770 l
2638 1770 l
2638 1770 l
2639 1770 l
2639 1770 l
2639 1770 l
2639 1770 l
2640 1770 l
2640 1770 l
2640 1770 l
2640 1770 l
2641 1770 l
2641 1770 l
2641 1770 l
2641 1770 l
2642 1770 l
stroke
1 setlinewidth
3 setlinewidth
528 496 m
687 615 l
780 686 l
846 735 l
897 774 l
939 806 l
974 833 l
1005 855 l
1032 875 l
1056 894 l
1215 1007 l
1308 1072 l
1374 1117 l
1425 1152 l
1467 1180 l
1503 1205 l
1533 1226 l
1560 1244 l
1585 1261 l
1606 1276 l
1626 1290 l
1645 1303 l
1662 1314 l
1678 1325 l
1692 1335 l
1706 1345 l
1719 1354 l
1732 1362 l
1744 1370 l
1755 1378 l
1765 1385 l
1776 1392 l
1785 1398 l
1795 1404 l
1804 1410 l
1812 1416 l
1821 1421 l
1829 1426 l
1837 1431 l
1844 1436 l
1851 1441 l
1859 1446 l
1865 1450 l
1872 1454 l
1879 1458 l
1885 1462 l
1891 1466 l
1897 1469 l
1903 1473 l
1908 1477 l
1914 1480 l
1919 1484 l
1925 1487 l
1930 1490 l
1935 1493 l
1940 1496 l
1945 1499 l
1949 1502 l
1954 1505 l
1958 1508 l
1963 1510 l
1967 1513 l
1972 1516 l
1976 1518 l
1980 1521 l
1984 1523 l
1988 1526 l
1992 1528 l
1996 1530 l
2000 1532 l
2003 1535 l
2007 1536 l
2011 1539 l
2014 1541 l
2018 1543 l
2021 1545 l
2024 1547 l
2028 1549 l
2031 1551 l
2034 1553 l
2038 1555 l
2041 1557 l
2044 1559 l
2047 1560 l
2050 1563 l
2053 1565 l
2056 1566 l
2059 1568 l
2062 1570 l
2065 1571 l
2067 1573 l
2070 1575 l
2073 1575 l
2076 1577 l
2078 1579 l
2081 1580 l
2084 1581 l
2086 1583 l
2089 1585 l
2091 1586 l
2094 1588 l
2096 1589 l
2099 1591 l
2101 1592 l
2104 1594 l
2106 1595 l
2108 1596 l
2111 1597 l
2113 1599 l
2115 1599 l
2118 1601 l
2120 1603 l
2122 1604 l
2124 1605 l
2126 1606 l
2129 1607 l
2131 1609 l
2133 1610 l
2135 1611 l
2137 1612 l
2139 1613 l
2141 1614 l
2143 1615 l
2145 1617 l
2147 1618 l
2149 1619 l
2151 1619 l
2153 1621 l
2155 1622 l
2157 1623 l
2159 1624 l
2161 1625 l
2162 1626 l
2164 1627 l
2166 1628 l
2168 1629 l
2170 1630 l
2171 1631 l
2173 1632 l
2175 1633 l
2177 1634 l
2178 1635 l
2180 1635 l
2182 1637 l
2184 1637 l
2185 1638 l
2187 1639 l
2189 1640 l
2190 1642 l
2192 1642 l
2193 1643 l
2195 1643 l
2197 1644 l
2198 1645 l
2200 1646 l
2201 1647 l
2203 1649 l
2205 1649 l
2206 1649 l
2208 1651 l
2209 1652 l
2211 1652 l
2212 1653 l
2214 1654 l
2215 1655 l
2217 1655 l
2218 1656 l
2219 1657 l
2221 1658 l
2222 1659 l
2224 1660 l
2225 1660 l
2227 1661 l
2228 1661 l
2229 1662 l
2231 1663 l
2232 1664 l
2233 1665 l
2235 1665 l
2236 1666 l
2237 1667 l
2239 1667 l
2240 1668 l
2241 1669 l
2243 1670 l
2244 1670 l
2245 1671 l
2247 1672 l
2248 1672 l
2249 1673 l
2250 1674 l
2252 1674 l
2253 1675 l
2254 1676 l
2255 1677 l
2257 1677 l
2258 1678 l
2259 1678 l
2260 1679 l
2262 1680 l
2263 1680 l
2264 1681 l
2265 1681 l
2266 1682 l
2267 1683 l
2269 1683 l
2270 1684 l
2271 1685 l
2272 1685 l
stroke
1 setlinewidth
/Helvetica findfont 30 scalefont setfont
300  50 moveto (FIG. 5  Wang et al) show
showpage
%%Trailer
%%BoundingBox: 126 100 634 487

%%======================(Figure 6 begins here)===================

%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
415.36 200 m
107.36 640 l
stroke
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2300 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
804 420 m
804 430 l
966 420 m
966 430 l
1081 420 m
1081 430 l
1170 420 m
1170 430 l
1242 420 m
1242 430 l
1304 420 m
1304 430 l
1357 420 m
1357 430 l
1404 420 m
1404 430 l
1723 420 m
1723 430 l
1885 420 m
1885 430 l
1999 420 m
1999 430 l
2088 420 m
2088 430 l
2161 420 m
2161 430 l
2223 420 m
2223 430 l
2276 420 m
2276 430 l
2323 420 m
2323 430 l
2641 420 m
2641 430 l
804 2030 m
804 2020 l
966 2030 m
966 2020 l
1081 2030 m
1081 2020 l
1170 2030 m
1170 2020 l
1242 2030 m
1242 2020 l
1304 2030 m
1304 2020 l
1357 2030 m
1357 2020 l
1404 2030 m
1404 2020 l
1723 2030 m
1723 2020 l
1885 2030 m
1885 2020 l
1999 2030 m
1999 2020 l
2088 2030 m
2088 2020 l
2161 2030 m
2161 2020 l
2223 2030 m
2223 2020 l
2276 2030 m
2276 2020 l
2323 2030 m
2323 2020 l
2641 2030 m
2641 2020 l
stroke
528 420 m
528 440 l
1446 420 m
1446 440 l
2365 420 m
2365 440 l
528 2030 m
528 2010 l
1446 2030 m
1446 2010 l
2365 2030 m
2365 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(1) CS
(1) show
grestore
1446 370 m
gsave
1446 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
2365 370 m
gsave
2365 370 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
/Helvetica findfont
87 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(L) CS
(L) show
grestore
528 662 m
538 662 l
528 804 m
538 804 l
528 904 m
538 904 l
528 982 m
538 982 l
528 1046 m
538 1046 l
528 1100 m
538 1100 l
528 1146 m
538 1146 l
528 1188 m
538 1188 l
528 1467 m
538 1467 l
528 1609 m
538 1609 l
528 1709 m
538 1709 l
528 1787 m
538 1787 l
528 1851 m
538 1851 l
528 1905 m
538 1905 l
528 1951 m
538 1951 l
528 1993 m
538 1993 l
2641 662 m
2631 662 l
2641 804 m
2631 804 l
2641 904 m
2631 904 l
2641 982 m
2631 982 l
2641 1046 m
2631 1046 l
2641 1100 m
2631 1100 l
2641 1146 m
2631 1146 l
2641 1188 m
2631 1188 l
2641 1467 m
2631 1467 l
2641 1609 m
2631 1609 l
2641 1709 m
2631 1709 l
2641 1787 m
2631 1787 l
2641 1851 m
2631 1851 l
2641 1905 m
2631 1905 l
2641 1951 m
2631 1951 l
2641 1993 m
2631 1993 l
stroke
528 420 m
548 420 l
528 1225 m
548 1225 l
528 2030 m
548 2030 l
2641 420 m
2621 420 l
2641 1225 m
2621 1225 l
2641 2030 m
2621 2030 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(1) RJ
(1) show
grestore
490 1225 m
gsave
490 1225 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(100) RJ
(100) show
grestore
/Times-Italic findfont
87 scalefont
 setfont
341 1225 m
gsave
341 1225 translate
90 rotate
0 0  m
(lc(lm)) CS
(l) show
/Helvetica findfont
52 scalefont
 setfont
0 -26 rmoveto
(c,m) show
/Helvetica findfont
87 scalefont
 setfont
0 26 rmoveto
( ) show
/Helvetica findfont
52 scalefont
 setfont
0 -26 rmoveto
( ) show
/Helvetica findfont
87 scalefont
 setfont
0 26 rmoveto
( ) show
grestore
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
newpath
1081 833 19 0 360 arc
closepath
fill
stroke
newpath
1357 1027 19 0 360 arc
closepath
fill
stroke
newpath
1634 1211 19 0 360 arc
closepath
fill
stroke
newpath
1910 1411 19 0 360 arc
closepath
fill
stroke
newpath
2187 1608 19 0 360 arc
closepath
fill
stroke
newpath
2463 1772 19 0 360 arc
closepath
fill
stroke
1 setlinewidth
3 setlinewidth
1081 803 m
1061 763 l
1101 763 l
1081 803 l
1357 970 m
1337 930 l
1377 930 l
1357 970 l
1634 1141 m
1614 1101 l
1654 1101 l
1634 1141 l
1910 1329 m
1890 1289 l
1930 1289 l
1910 1329 l
2187 1535 m
2167 1495 l
2207 1495 l
2187 1535 l
2463 1724 m
2443 1684 l
2483 1684 l
2463 1724 l
stroke
1 setlinewidth
/Helvetica findfont 30 scalefont setfont
300  50 moveto (FIG. 6  Wang et al) show
showpage
%%Trailer
%%BoundingBox: 126 100 633 487
